H0LiCOW X: Spectroscopic/imaging survey and galaxy-group identification around the strong gravitational lens system WFI2033-4723

Galaxies and galaxy groups located along the line of sight towards gravitationally lensed quasars produce high-order perturbations of the gravitational potential at the lens position. When these perturbation are too large, they can induce a systematic error on $H_0$ of a few-percent if the lens system is used for cosmological inference and the perturbers are not explicitly accounted for in the lens model. In this work, we present a detailed characterization of the environment of the lens system WFI2033-4723 ($z_{\rm src} = 1.662$, $z_{\rm lens}$ = 0.6575), one of the core targets of the H0LICOW project for which we present cosmological inferences in a companion paper (Rusu et al. 2019). We use the Gemini and ESO-Very Large telescopes to measure the spectroscopic redshifts of the brightest galaxies towards the lens, and use the ESO-MUSE integral field spectrograph to measure the velocity-dispersion of the lens ($\sigma_{\rm {los}}= 250^{+15}_{-21}$ km/s) and of several nearby galaxies. In addition, we measure photometric redshifts and stellar masses of all galaxies down to $i < 23$ mag, mainly based on Dark Energy Survey imaging (DR1). Our new catalog, complemented with literature data, more than doubles the number of known galaxy spectroscopic redshifts in the direct vicinity of the lens, expanding to 116 (64) the number of spectroscopic redshifts for galaxies separated by less than 3 arcmin (2 arcmin) from the lens. Using the flexion-shift as a measure of the amplitude of the gravitational perturbation, we identify 2 galaxy groups and 3 galaxies that require specific attention in the lens models. The ESO MUSE data enable us to measure the velocity-dispersions of three of these galaxies. These results are essential for the cosmological inference analysis presented in Rusu et al. (2019).

==> (inline-0) <==
\begin{tabular}{ll|r}
		$\lambda_1$ (\AA) & $\lambda_2$ (\AA) & Note \\
		\hline
		4750 & 4780 & Telluric \\ 
		5573 & 5584 & Variable \\
		5885 & 5960 & Telluric \\ 
		6295 & 6307 & Variable \\ 
		6359 & 6369 & Variable \\ 
		7716 & 7782 & Variable \\ 
		7791 & 7857 & Variable \\ 
		7800 & 7920 & Telluric \\ 
		7910 & 7968 & Variable \\ 
		7990 & 8030 & Variable \\ 
		8341 & 8405 & Variable \\ 
		8426 & 8471 & Variable \\ 
		8758 & 8790 & Telluric \\ 
		8762 & 8829 & Variable \\ 
		8820 & 8850 & Telluric \\
		8826 & 8892 & Variable \\ 
		8885 & 8895 & Telluric \\ 
		8902 & 8965 & Variable \\ 
		8910 & 8922 & Telluric \\
		8997 & 9056 & Variable \\  
		9100 & 9344 & Red edge\\
		
	\end{tabular}
\end{table}

\onecolumn

\begin{landscape}
\scriptsize
\begin{longtable}{ccccccccccccccc}
\caption{Photometric properties of the $i\leq23$ galaxies inside $120\arcsec$ of \WFItwenty } \\ 
  \hline 
RA  & DEC & $u$ & $g$ & $r$ & $i$ & $z$ & $Y$ & $J$ & $H$ & $K$ & $3.6\mu m$ & $4.5\mu m$ & $5.7\mu m$ & $7.9\mu m$ \\ 
\hline
308.42101 & $-47.36379$ & $23.42 \pm 0.07$ & $23.65 \pm 0.13$ & $23.01 \pm 0.09$ & $22.44 \pm 0.09$ & $21.85 \pm 0.15$ & $21.76 \pm 0.21$ & $21.34 \pm 0.16$ & $21.06 \pm 0.17$ & $20.83 \pm 0.11$ & $20.96 \pm 0.01$ & $21.11 \pm 0.02$ & $21.86 \pm 0.18$ & $20.68 \pm 0.13$ \\
308.41123 & $-47.36396$ & $22.30 \pm 0.04$ & $21.38 \pm 0.02$ & $20.10 \pm 0.01$ & $19.55 \pm 0.01$ & $19.30 \pm 0.02$ & $19.05 \pm 0.04$ & $18.83 \pm 0.03$ & $18.44 \pm 0.03$ & $18.18 \pm 0.02$ & $18.88 \pm 0.00$ & $18.96 \pm 0.00$ & $19.40 \pm 0.02$ & $18.73 \pm 0.02$ \\
308.44054 & $-47.36504$ & $25.05 \pm 0.15$ & $24.53 \pm 0.21$ & $22.99 \pm 0.06$ & $21.76 \pm 0.03$ & $21.76 \pm 0.09$ & $21.30 \pm 0.14$ & $20.85 \pm 0.07$ & $20.39 \pm 0.07$ & $20.17 \pm 0.06$ & $20.03 \pm 0.01$ & $20.49 \pm 0.01$ & $20.55 \pm 0.04$ & $21.57 \pm 0.22$ \\
308.44739 & $-47.36605$ & $24.09 \pm 0.09$ & $24.09 \pm 0.16$ & $23.39 \pm 0.09$ & $22.83 \pm 0.09$ & $22.47 \pm 0.17$ & $-$ & $22.34 \pm 0.20$ & $-$ & $-$ & $22.17 \pm 0.03$ & $22.72 \pm 0.08$ & $-$ & $-$ \\
308.43790 & $-47.36645$ & $23.43 \pm 0.07$ & $23.00 \pm 0.07$ & $22.42 \pm 0.05$ & $22.18 \pm 0.06$ & $22.26 \pm 0.13$ & $-$ & $22.38 \pm 0.18$ & $21.43 \pm 0.21$ & $-$ & $22.24 \pm 0.04$ & $22.30 \pm 0.06$ & $-$ & $-$ \\
308.42581 & $-47.36886$ & $22.61 \pm 0.05$ & $22.36 \pm 0.05$ & $21.46 \pm 0.03$ & $20.84 \pm 0.03$ & $20.68 \pm 0.08$ & $20.39 \pm 0.10$ & $20.65 \pm 0.11$ & $20.12 \pm 0.11$ & $20.10 \pm 0.11$ & $20.03 \pm 0.01$ & $20.49 \pm 0.01$ & $20.47 \pm 0.05$ & $20.99 \pm 0.15$ \\
308.42481 & $-47.36999$ & $24.15 \pm 0.11$ & $23.00 \pm 0.06$ & $21.46 \pm 0.02$ & $21.03 \pm 0.03$ & $20.88 \pm 0.06$ & $20.73 \pm 0.10$ & $20.67 \pm 0.08$ & $20.33 \pm 0.10$ & $20.37 \pm 0.07$ & $20.72 \pm 0.01$ & $20.89 \pm 0.02$ & $21.78 \pm 0.13$ & $21.52 \pm 0.22$ \\
308.40978 & $-47.36709$ & $23.30 \pm 0.05$ & $22.68 \pm 0.05$ & $22.25 \pm 0.04$ & $22.11 \pm 0.05$ & $21.94 \pm 0.13$ & $22.09 \pm 0.13$ & $21.76 \pm 0.14$ & $-$ & $21.89 \pm 0.21$ & $22.64 \pm 0.05$ & $23.51 \pm 0.18$ & $-$ & $22.66 \pm 0.72$ \\
308.44013 & $-47.36891$ & $23.88 \pm 0.06$ & $23.89 \pm 0.11$ & $23.53 \pm 0.08$ & $22.84 \pm 0.07$ & $22.93 \pm 0.14$ & $21.72 \pm 0.16$ & $22.07 \pm 0.16$ & $22.05 \pm 0.21$ & $-$ & $21.56 \pm 0.02$ & $21.90 \pm 0.03$ & $22.22 \pm 0.18$ & $21.28 \pm 0.15$ \\
308.42281 & $-47.36942$ & $23.53 \pm 0.06$ & $23.44 \pm 0.09$ & $22.87 \pm 0.07$ & $22.30 \pm 0.07$ & $22.53 \pm 0.15$ & $-$ & $-$ & $-$ & $-$ & $22.43 \pm 0.04$ & $22.87 \pm 0.09$ & $23.44 \pm 0.65$ & $21.62 \pm 0.22$ \\
308.43034 & $-47.36987$ & $24.01 \pm 0.09$ & $23.92 \pm 0.13$ & $23.19 \pm 0.07$ & $22.62 \pm 0.08$ & $22.77 \pm 0.16$ & $21.83 \pm 0.18$ & $-$ & $-$ & $-$ & $22.41 \pm 0.03$ & $22.91 \pm 0.09$ & $-$ & $-$ \\
308.43807 & $-47.37058$ & $25.70 \pm 0.19$ & $-$ & $23.62 \pm 0.09$ & $22.93 \pm 0.08$ & $22.80 \pm 0.17$ & $22.60 \pm 0.17$ & $22.37 \pm 0.18$ & $-$ & $21.96 \pm 0.17$ & $21.53 \pm 0.02$ & $21.97 \pm 0.04$ & $22.09 \pm 0.17$ & $22.49 \pm 0.50$ \\
308.41218 & $-47.37069$ & $24.12 \pm 0.11$ & $23.68 \pm 0.12$ & $23.03 \pm 0.08$ & $22.71 \pm 0.09$ & $22.46 \pm 0.17$ & $22.05 \pm 0.17$ & $21.85 \pm 0.17$ & $-$ & $-$ & $23.66 \pm 0.11$ & $23.96 \pm 0.22$ & $-$ & $-$ \\
308.44830 & $-47.37209$ & $25.90 \pm 0.20$ & $24.11 \pm 0.18$ & $22.48 \pm 0.05$ & $20.85 \pm 0.02$ & $20.23 \pm 0.03$ & $19.93 \pm 0.06$ & $19.73 \pm 0.03$ & $19.61 \pm 0.04$ & $19.71 \pm 0.05$ & $20.05 \pm 0.00$ & $20.40 \pm 0.01$ & $20.81 \pm 0.05$ & $21.54 \pm 0.20$ \\
308.45696 & $-47.37198$ & $23.70 \pm 0.07$ & $23.78 \pm 0.14$ & $22.76 \pm 0.06$ & $22.53 \pm 0.08$ & $22.24 \pm 0.14$ & $22.16 \pm 0.19$ & $-$ & $-$ & $-$ & $22.18 \pm 0.03$ & $22.65 \pm 0.07$ & $21.95 \pm 0.15$ & $22.53 \pm 0.54$ \\
308.39568 & $-47.37250$ & $24.03 \pm 0.10$ & $24.10 \pm 0.19$ & $23.31 \pm 0.10$ & $22.75 \pm 0.09$ & $22.61 \pm 0.18$ & $-$ & $-$ & $-$ & $-$ & $22.20 \pm 0.03$ & $22.56 \pm 0.07$ & $-$ & $-$ \\
308.44898 & $-47.37334$ & $25.16 \pm 0.21$ & $24.31 \pm 0.25$ & $23.79 \pm 0.14$ & $22.61 \pm 0.08$ & $22.41 \pm 0.18$ & $21.54 \pm 0.22$ & $21.47 \pm 0.11$ & $21.23 \pm 0.15$ & $20.73 \pm 0.09$ & $20.23 \pm 0.01$ & $20.47 \pm 0.01$ & $20.80 \pm 0.06$ & $20.67 \pm 0.10$ \\
308.41995 & $-47.37393$ & $23.07 \pm 0.07$ & $22.59 \pm 0.05$ & $21.43 \pm 0.03$ & $20.86 \pm 0.03$ & $20.66 \pm 0.06$ & $20.35 \pm 0.09$ & $20.06 \pm 0.07$ & $19.62 \pm 0.07$ & $19.20 \pm 0.05$ & $19.56 \pm 0.00$ & $19.88 \pm 0.01$ & $19.97 \pm 0.03$ & $19.83 \pm 0.05$ \\
308.42187 & $-47.37483$ & $24.00 \pm 0.12$ & $23.76 \pm 0.14$ & $22.98 \pm 0.09$ & $22.64 \pm 0.11$ & $22.14 \pm 0.16$ & $-$ & $22.00 \pm 0.23$ & $21.60 \pm 0.23$ & $21.20 \pm 0.18$ & $22.14 \pm 0.03$ & $22.41 \pm 0.06$ & $21.92 \pm 0.14$ & $-$ \\
308.44046 & $-47.37507$ & $24.19 \pm 0.12$ & $23.65 \pm 0.11$ & $22.73 \pm 0.07$ & $22.27 \pm 0.07$ & $22.10 \pm 0.15$ & $22.02 \pm 0.15$ & $21.78 \pm 0.16$ & $21.47 \pm 0.18$ & $21.46 \pm 0.19$ & $22.20 \pm 0.03$ & $22.67 \pm 0.09$ & $-$ & $22.13 \pm 0.45$ \\
308.45037 & $-47.37492$ & $25.06 \pm 0.18$ & $-$ & $22.98 \pm 0.10$ & $21.82 \pm 0.06$ & $21.09 \pm 0.09$ & $20.55 \pm 0.12$ & $20.51 \pm 0.07$ & $20.00 \pm 0.07$ & $20.04 \pm 0.07$ & $20.10 \pm 0.00$ & $20.47 \pm 0.01$ & $20.80 \pm 0.04$ & $21.99 \pm 0.27$ \\
308.40490 & $-47.37558$ & $26.40 \pm 0.32$ & $24.66 \pm 0.27$ & $23.13 \pm 0.08$ & $22.67 \pm 0.09$ & $22.66 \pm 0.16$ & $22.15 \pm 0.14$ & $21.82 \pm 0.16$ & $21.50 \pm 0.19$ & $21.45 \pm 0.18$ & $22.00 \pm 0.02$ & $22.36 \pm 0.05$ & $22.92 \pm 0.36$ & $-$ \\
308.44774 & $-47.37690$ & $24.23 \pm 0.13$ & $23.20 \pm 0.10$ & $21.92 \pm 0.05$ & $21.35 \pm 0.04$ & $21.09 \pm 0.09$ & $21.10 \pm 0.12$ & $20.65 \pm 0.10$ & $20.04 \pm 0.09$ & $19.87 \pm 0.08$ & $20.31 \pm 0.01$ & $20.44 \pm 0.01$ & $20.83 \pm 0.06$ & $20.07 \pm 0.06$ \\
308.46438 & $-47.37656$ & $21.33 \pm 0.02$ & $21.01 \pm 0.02$ & $20.08 \pm 0.01$ & $19.77 \pm 0.01$ & $19.59 \pm 0.03$ & $19.42 \pm 0.06$ & $19.43 \pm 0.04$ & $19.17 \pm 0.05$ & $19.05 \pm 0.05$ & $19.40 \pm 0.00$ & $19.43 \pm 0.01$ & $19.60 \pm 0.02$ & $18.78 \pm 0.02$ \\
308.46340 & $-47.37697$ & $22.50 \pm 0.03$ & $21.82 \pm 0.03$ & $21.22 \pm 0.02$ & $20.69 \pm 0.02$ & $20.52 \pm 0.04$ & $20.41 \pm 0.08$ & $20.45 \pm 0.06$ & $20.25 \pm 0.07$ & $20.39 \pm 0.09$ & $21.39 \pm 0.02$ & $21.67 \pm 0.04$ & $22.34 \pm 0.25$ & $22.76 \pm 0.94$ \\
308.41763 & $-47.37657$ & $23.73 \pm 0.06$ & $23.77 \pm 0.11$ & $23.17 \pm 0.07$ & $22.83 \pm 0.08$ & $23.10 \pm 0.21$ & $22.17 \pm 0.26$ & $-$ & $-$ & $-$ & $24.30 \pm 0.23$ & $-$ & $-$ & $-$ \\
308.41767 & $-47.37698$ & $23.87 \pm 0.08$ & $23.67 \pm 0.09$ & $22.72 \pm 0.05$ & $22.40 \pm 0.07$ & $22.05 \pm 0.13$ & $21.91 \pm 0.16$ & $21.69 \pm 0.15$ & $21.31 \pm 0.18$ & $21.29 \pm 0.18$ & $21.70 \pm 0.02$ & $21.67 \pm 0.04$ & $22.72 \pm 0.39$ & $21.11 \pm 0.18$ \\
308.42845 & $-47.37945$ & $23.79 \pm 0.10$ & $23.49 \pm 0.12$ & $22.59 \pm 0.08$ & $21.96 \pm 0.07$ & $22.11 \pm 0.16$ & $20.97 \pm 0.17$ & $21.25 \pm 0.15$ & $21.37 \pm 0.21$ & $20.63 \pm 0.15$ & $20.45 \pm 0.01$ & $20.67 \pm 0.01$ & $21.24 \pm 0.09$ & $21.12 \pm 0.16$ \\
308.41490 & $-47.37750$ & $22.57 \pm 0.05$ & $22.63 \pm 0.06$ & $21.97 \pm 0.05$ & $21.58 \pm 0.06$ & $21.51 \pm 0.12$ & $21.64 \pm 0.18$ & $21.45 \pm 0.18$ & $21.44 \pm 0.22$ & $21.02 \pm 0.19$ & $21.55 \pm 0.02$ & $21.86 \pm 0.04$ & $21.67 \pm 0.13$ & $21.70 \pm 0.27$ \\
308.39792 & $-47.37756$ & $23.11 \pm 0.05$ & $23.49 \pm 0.13$ & $23.16 \pm 0.11$ & $22.85 \pm 0.14$ & $22.94 \pm 0.21$ & $-$ & $21.80 \pm 0.22$ & $-$ & $-$ & $22.20 \pm 0.03$ & $22.23 \pm 0.05$ & $-$ & $-$ \\
308.40164 & $-47.37850$ & $20.46 \pm 0.01$ & $20.42 \pm 0.01$ & $20.02 \pm 0.01$ & $19.77 \pm 0.01$ & $19.65 \pm 0.03$ & $19.29 \pm 0.05$ & $19.58 \pm 0.05$ & $19.51 \pm 0.08$ & $19.18 \pm 0.06$ & $19.97 \pm 0.01$ & $19.99 \pm 0.01$ & $20.47 \pm 0.05$ & $19.40 \pm 0.04$ \\
308.38346 & $-47.37811$ & $-$ & $-$ & $23.59 \pm 0.13$ & $22.53 \pm 0.07$ & $21.81 \pm 0.15$ & $21.14 \pm 0.14$ & $20.49 \pm 0.05$ & $19.96 \pm 0.04$ & $19.51 \pm 0.03$ & $19.05 \pm 0.00$ & $19.23 \pm 0.00$ & $19.68 \pm 0.02$ & $20.10 \pm 0.06$ \\
308.43360 & $-47.37827$ & $23.70 \pm 0.08$ & $23.26 \pm 0.07$ & $21.84 \pm 0.03$ & $20.84 \pm 0.02$ & $20.69 \pm 0.05$ & $20.46 \pm 0.09$ & $20.10 \pm 0.05$ & $19.91 \pm 0.06$ & $19.71 \pm 0.05$ & $19.48 \pm 0.00$ & $19.34 \pm 0.00$ & $18.67 \pm 0.01$ & $17.69 \pm 0.01$ \\
308.39754 & $-47.37876$ & $-$ & $-$ & $23.31 \pm 0.13$ & $22.25 \pm 0.08$ & $21.67 \pm 0.14$ & $-$ & $21.07 \pm 0.12$ & $21.07 \pm 0.16$ & $20.56 \pm 0.12$ & $21.24 \pm 0.01$ & $21.67 \pm 0.03$ & $22.31 \pm 0.18$ & $23.10 \pm 0.93$ \\
308.42256 & $-47.37883$ & $23.84 \pm 0.11$ & $23.24 \pm 0.10$ & $22.61 \pm 0.07$ & $22.28 \pm 0.08$ & $22.47 \pm 0.17$ & $21.76 \pm 0.19$ & $-$ & $-$ & $-$ & $23.55 \pm 0.11$ & $23.71 \pm 0.21$ & $-$ & $-$ \\
308.40732 & $-47.37970$ & $22.23 \pm 0.03$ & $22.06 \pm 0.04$ & $21.33 \pm 0.03$ & $20.93 \pm 0.03$ & $20.83 \pm 0.07$ & $20.74 \pm 0.11$ & $20.52 \pm 0.10$ & $20.14 \pm 0.11$ & $19.87 \pm 0.09$ & $20.32 \pm 0.01$ & $20.69 \pm 0.01$ & $20.78 \pm 0.06$ & $20.57 \pm 0.09$ \\
308.43204 & $-47.37984$ & $23.79 \pm 0.08$ & $23.21 \pm 0.07$ & $21.98 \pm 0.03$ & $21.42 \pm 0.03$ & $21.37 \pm 0.08$ & $20.95 \pm 0.11$ & $20.75 \pm 0.09$ & $20.61 \pm 0.10$ & $20.24 \pm 0.09$ & $20.61 \pm 0.01$ & $20.87 \pm 0.02$ & $21.41 \pm 0.09$ & $20.94 \pm 0.12$ \\
308.45374 & $-47.37999$ & $23.28 \pm 0.05$ & $23.35 \pm 0.09$ & $22.51 \pm 0.05$ & $22.09 \pm 0.06$ & $22.50 \pm 0.14$ & $21.97 \pm 0.16$ & $22.29 \pm 0.16$ & $-$ & $21.41 \pm 0.16$ & $21.83 \pm 0.02$ & $22.19 \pm 0.05$ & $22.35 \pm 0.22$ & $22.68 \pm 0.66$ \\
308.40269 & $-47.37998$ & $24.43 \pm 0.13$ & $23.83 \pm 0.14$ & $23.60 \pm 0.13$ & $22.70 \pm 0.09$ & $22.62 \pm 0.18$ & $-$ & $-$ & $-$ & $21.32 \pm 0.18$ & $22.23 \pm 0.03$ & $22.75 \pm 0.07$ & $-$ & $22.77 \pm 0.65$ \\
308.41260 & $-47.38071$ & $23.52 \pm 0.09$ & $22.79 \pm 0.07$ & $22.05 \pm 0.05$ & $21.73 \pm 0.06$ & $21.66 \pm 0.12$ & $21.24 \pm 0.14$ & $21.43 \pm 0.20$ & $21.13 \pm 0.21$ & $22.11 \pm 0.28$ & $22.57 \pm 0.04$ & $23.10 \pm 0.12$ & $-$ & $22.87 \pm 0.87$ \\
308.44761 & $-47.38087$ & $24.64 \pm 0.10$ & $24.46 \pm 0.23$ & $23.82 \pm 0.11$ & $22.92 \pm 0.08$ & $23.00 \pm 0.16$ & $21.94 \pm 0.16$ & $22.10 \pm 0.15$ & $21.81 \pm 0.19$ & $21.65 \pm 0.16$ & $21.46 \pm 0.01$ & $21.73 \pm 0.02$ & $22.12 \pm 0.13$ & $-$ \\
308.40375 & $-47.38136$ & $23.97 \pm 0.09$ & $23.66 \pm 0.12$ & $23.07 \pm 0.09$ & $22.76 \pm 0.10$ & $23.00 \pm 0.19$ & $-$ & $-$ & $-$ & $21.26 \pm 0.19$ & $22.80 \pm 0.05$ & $23.38 \pm 0.14$ & $23.42 \pm 0.64$ & $-$ \\
308.43322 & $-47.38140$ & $23.68 \pm 0.07$ & $23.66 \pm 0.12$ & $22.87 \pm 0.07$ & $22.56 \pm 0.09$ & $22.41 \pm 0.15$ & $22.15 \pm 0.16$ & $21.90 \pm 0.19$ & $22.03 \pm 0.20$ & $21.84 \pm 0.22$ & $21.92 \pm 0.02$ & $22.29 \pm 0.05$ & $21.74 \pm 0.12$ & $-$ \\
308.39012 & $-47.38156$ & $24.03 \pm 0.09$ & $24.08 \pm 0.18$ & $23.35 \pm 0.12$ & $22.59 \pm 0.09$ & $22.09 \pm 0.16$ & $21.10 \pm 0.14$ & $21.20 \pm 0.11$ & $21.63 \pm 0.21$ & $20.49 \pm 0.09$ & $19.90 \pm 0.00$ & $19.90 \pm 0.01$ & $20.14 \pm 0.03$ & $19.96 \pm 0.04$ \\
308.42917 & $-47.38181$ & $24.03 \pm 0.10$ & $23.33 \pm 0.09$ & $22.21 \pm 0.04$ & $21.43 \pm 0.03$ & $21.14 \pm 0.07$ & $20.82 \pm 0.10$ & $20.56 \pm 0.09$ & $20.45 \pm 0.10$ & $20.11 \pm 0.08$ & $19.94 \pm 0.00$ & $20.31 \pm 0.01$ & $20.16 \pm 0.03$ & $19.94 \pm 0.05$ \\
308.41451 & $-47.38311$ & $20.65 \pm 0.02$ & $19.35 \pm 0.01$ & $18.29 \pm 0.00$ & $17.86 \pm 0.00$ & $17.61 \pm 0.01$ & $17.42 \pm 0.02$ & $17.07 \pm 0.01$ & $16.97 \pm 0.02$ & $16.87 \pm 0.02$ & $17.69 \pm 0.00$ & $17.96 \pm 0.00$ & $18.58 \pm 0.01$ & $18.91 \pm 0.02$ \\
308.40732 & $-47.38241$ & $23.98 \pm 0.12$ & $23.91 \pm 0.21$ & $23.13 \pm 0.11$ & $22.70 \pm 0.12$ & $22.38 \pm 0.19$ & $-$ & $21.44 \pm 0.18$ & $-$ & $20.62 \pm 0.14$ & $20.60 \pm 0.01$ & $20.62 \pm 0.02$ & $20.94 \pm 0.08$ & $20.95 \pm 0.16$ \\
308.44960 & $-47.38232$ & $25.99 \pm 0.28$ & $-$ & $23.93 \pm 0.18$ & $22.84 \pm 0.10$ & $21.92 \pm 0.14$ & $21.33 \pm 0.19$ & $21.00 \pm 0.08$ & $20.32 \pm 0.07$ & $20.10 \pm 0.05$ & $19.56 \pm 0.00$ & $19.62 \pm 0.01$ & $20.01 \pm 0.03$ & $20.59 \pm 0.10$ \\
308.46599 & $-47.38484$ & $21.68 \pm 0.04$ & $21.43 \pm 0.05$ & $20.77 \pm 0.04$ & $20.57 \pm 0.05$ & $20.38 \pm 0.10$ & $20.43 \pm 0.12$ & $20.58 \pm 0.13$ & $20.35 \pm 0.16$ & $-$ & $21.80 \pm 0.03$ & $22.30 \pm 0.07$ & $22.37 \pm 0.30$ & $21.54 \pm 0.27$ \\
308.46393 & $-47.38389$ & $22.81 \pm 0.04$ & $21.95 \pm 0.03$ & $21.25 \pm 0.02$ & $20.94 \pm 0.02$ & $20.80 \pm 0.06$ & $20.78 \pm 0.11$ & $20.75 \pm 0.07$ & $20.68 \pm 0.11$ & $20.61 \pm 0.10$ & $22.25 \pm 0.04$ & $22.67 \pm 0.08$ & $22.16 \pm 0.20$ & $-$ \\
308.41753 & $-47.38255$ & $23.50 \pm 0.05$ & $23.26 \pm 0.07$ & $23.22 \pm 0.07$ & $22.94 \pm 0.09$ & $23.03 \pm 0.15$ & $22.11 \pm 0.16$ & $-$ & $-$ & $-$ & $21.86 \pm 0.02$ & $21.76 \pm 0.03$ & $21.81 \pm 0.11$ & $-$ \\
308.46023 & $-47.38288$ & $23.04 \pm 0.05$ & $22.74 \pm 0.06$ & $21.74 \pm 0.04$ & $21.17 \pm 0.03$ & $21.00 \pm 0.08$ & $20.63 \pm 0.12$ & $20.45 \pm 0.07$ & $20.18 \pm 0.09$ & $20.20 \pm 0.09$ & $20.20 \pm 0.01$ & $20.52 \pm 0.01$ & $20.45 \pm 0.04$ & $20.77 \pm 0.11$ \\
308.39643 & $-47.38275$ & $-$ & $-$ & $23.04 \pm 0.11$ & $22.51 \pm 0.11$ & $-$ & $-$ & $21.60 \pm 0.19$ & $-$ & $-$ & $23.13 \pm 0.08$ & $23.26 \pm 0.14$ & $-$ & $-$ \\
308.39767 & $-47.38360$ & $23.06 \pm 0.06$ & $21.65 \pm 0.03$ & $19.96 \pm 0.01$ & $19.39 \pm 0.01$ & $19.09 \pm 0.02$ & $18.91 \pm 0.04$ & $18.55 \pm 0.03$ & $18.31 \pm 0.04$ & $18.06 \pm 0.03$ & $18.55 \pm 0.00$ & $18.85 \pm 0.00$ & $19.13 \pm 0.01$ & $19.70 \pm 0.04$ \\
308.41075 & $-47.38296$ & $-$ & $-$ & $23.37 \pm 0.12$ & $22.32 \pm 0.07$ & $21.72 \pm 0.12$ & $21.36 \pm 0.18$ & $20.63 \pm 0.08$ & $20.53 \pm 0.10$ & $19.99 \pm 0.07$ & $19.88 \pm 0.00$ & $20.20 \pm 0.01$ & $20.81 \pm 0.04$ & $21.00 \pm 0.10$ \\
308.38011 & $-47.38347$ & $23.32 \pm 0.07$ & $23.14 \pm 0.14$ & $22.81 \pm 0.10$ & $22.59 \pm 0.12$ & $21.85 \pm 0.18$ & $-$ & $21.38 \pm 0.17$ & $20.79 \pm 0.16$ & $20.76 \pm 0.15$ & $20.75 \pm 0.01$ & $20.71 \pm 0.02$ & $21.46 \pm 0.12$ & $20.94 \pm 0.15$ \\
308.46251 & $-47.38376$ & $23.93 \pm 0.12$ & $23.61 \pm 0.17$ & $22.26 \pm 0.06$ & $21.68 \pm 0.06$ & $21.42 \pm 0.11$ & $21.13 \pm 0.14$ & $20.82 \pm 0.10$ & $20.47 \pm 0.11$ & $19.79 \pm 0.07$ & $20.26 \pm 0.01$ & $20.67 \pm 0.01$ & $20.41 \pm 0.04$ & $20.39 \pm 0.08$ \\
308.42079 & $-47.38448$ & $25.91 \pm 0.24$ & $23.76 \pm 0.15$ & $21.73 \pm 0.04$ & $20.55 \pm 0.02$ & $20.12 \pm 0.04$ & $19.82 \pm 0.07$ & $19.32 \pm 0.04$ & $19.02 \pm 0.04$ & $18.78 \pm 0.04$ & $18.88 \pm 0.00$ & $19.40 \pm 0.00$ & $19.55 \pm 0.02$ & $20.25 \pm 0.07$ \\
308.42724 & $-47.38441$ & $24.60 \pm 0.14$ & $23.57 \pm 0.11$ & $22.67 \pm 0.07$ & $21.99 \pm 0.05$ & $22.28 \pm 0.14$ & $21.60 \pm 0.15$ & $21.34 \pm 0.16$ & $22.17 \pm 0.25$ & $21.38 \pm 0.18$ & $21.04 \pm 0.01$ & $21.39 \pm 0.02$ & $21.13 \pm 0.07$ & $21.83 \pm 0.28$ \\
308.42077 & $-47.38527$ & $25.66 \pm 0.23$ & $-$ & $23.70 \pm 0.15$ & $22.92 \pm 0.11$ & $22.27 \pm 0.19$ & $-$ & $-$ & $-$ & $-$ & $21.57 \pm 0.02$ & $21.65 \pm 0.03$ & $21.95 \pm 0.17$ & $-$ \\
308.43194 & $-47.38546$ & $22.17 \pm 0.02$ & $22.06 \pm 0.03$ & $21.42 \pm 0.02$ & $21.15 \pm 0.03$ & $21.20 \pm 0.07$ & $20.81 \pm 0.11$ & $20.62 \pm 0.09$ & $20.77 \pm 0.14$ & $21.11 \pm 0.13$ & $20.67 \pm 0.01$ & $21.02 \pm 0.02$ & $20.89 \pm 0.06$ & $21.28 \pm 0.17$ \\
308.43621 & $-47.38549$ & $26.57 \pm 0.32$ & $24.35 \pm 0.22$ & $22.67 \pm 0.05$ & $21.59 \pm 0.03$ & $21.37 \pm 0.07$ & $21.22 \pm 0.13$ & $20.82 \pm 0.07$ & $20.38 \pm 0.09$ & $20.32 \pm 0.07$ & $20.21 \pm 0.01$ & $20.65 \pm 0.01$ & $21.03 \pm 0.06$ & $21.30 \pm 0.16$ \\
308.44779 & $-47.38546$ & $23.96 \pm 0.08$ & $23.73 \pm 0.14$ & $23.02 \pm 0.08$ & $22.19 \pm 0.05$ & $21.73 \pm 0.10$ & $22.13 \pm 0.18$ & $21.34 \pm 0.11$ & $21.11 \pm 0.15$ & $20.78 \pm 0.10$ & $20.24 \pm 0.01$ & $20.45 \pm 0.01$ & $20.97 \pm 0.06$ & $20.82 \pm 0.11$ \\
308.42556 & $-47.38664$ & $22.49 \pm 0.05$ & $21.80 \pm 0.04$ & $21.37 \pm 0.04$ & $21.13 \pm 0.04$ & $21.07 \pm 0.09$ & $20.82 \pm 0.13$ & $20.69 \pm 0.14$ & $20.55 \pm 0.14$ & $20.57 \pm 0.16$ & $21.32 \pm 0.02$ & $21.68 \pm 0.04$ & $22.82 \pm 0.39$ & $21.25 \pm 0.18$ \\
308.40666 & $-47.38705$ & $23.56 \pm 0.07$ & $22.68 \pm 0.05$ & $22.19 \pm 0.04$ & $21.89 \pm 0.05$ & $22.18 \pm 0.12$ & $22.38 \pm 0.17$ & $21.62 \pm 0.16$ & $22.00 \pm 0.17$ & $21.48 \pm 0.20$ & $22.58 \pm 0.04$ & $22.93 \pm 0.09$ & $-$ & $-$ \\
308.44941 & $-47.38724$ & $23.71 \pm 0.09$ & $23.06 \pm 0.10$ & $22.34 \pm 0.06$ & $22.13 \pm 0.08$ & $21.83 \pm 0.12$ & $-$ & $21.86 \pm 0.17$ & $21.92 \pm 0.19$ & $21.57 \pm 0.17$ & $21.39 \pm 0.02$ & $21.64 \pm 0.03$ & $21.57 \pm 0.11$ & $22.47 \pm 0.57$ \\
308.45485 & $-47.38776$ & $23.39 \pm 0.06$ & $23.13 \pm 0.09$ & $22.57 \pm 0.06$ & $22.27 \pm 0.07$ & $22.33 \pm 0.16$ & $21.89 \pm 0.18$ & $22.27 \pm 0.19$ & $-$ & $-$ & $22.41 \pm 0.04$ & $22.90 \pm 0.10$ & $22.80 \pm 0.36$ & $-$ \\
308.46152 & $-47.38850$ & $24.56 \pm 0.13$ & $24.13 \pm 0.19$ & $23.39 \pm 0.11$ & $22.70 \pm 0.08$ & $22.57 \pm 0.16$ & $-$ & $22.22 \pm 0.18$ & $21.81 \pm 0.19$ & $21.72 \pm 0.19$ & $21.44 \pm 0.02$ & $21.79 \pm 0.04$ & $21.25 \pm 0.08$ & $-$ \\
308.41408 & $-47.38876$ & $23.62 \pm 0.08$ & $23.31 \pm 0.10$ & $23.12 \pm 0.10$ & $22.72 \pm 0.11$ & $22.96 \pm 0.18$ & $21.95 \pm 0.19$ & $21.53 \pm 0.20$ & $-$ & $21.54 \pm 0.30$ & $21.10 \pm 0.01$ & $20.90 \pm 0.01$ & $21.26 \pm 0.07$ & $21.09 \pm 0.13$ \\
308.41397 & $-47.38982$ & $22.65 \pm 0.04$ & $22.59 \pm 0.05$ & $22.05 \pm 0.04$ & $21.63 \pm 0.05$ & $21.49 \pm 0.09$ & $21.52 \pm 0.14$ & $21.24 \pm 0.18$ & $21.05 \pm 0.17$ & $20.70 \pm 0.16$ & $20.74 \pm 0.01$ & $20.98 \pm 0.02$ & $21.26 \pm 0.08$ & $21.27 \pm 0.17$ \\
308.45983 & $-47.38988$ & $23.86 \pm 0.11$ & $22.87 \pm 0.08$ & $21.32 \pm 0.03$ & $20.54 \pm 0.02$ & $20.19 \pm 0.04$ & $20.07 \pm 0.08$ & $19.65 \pm 0.04$ & $19.38 \pm 0.05$ & $18.97 \pm 0.03$ & $18.90 \pm 0.00$ & $19.22 \pm 0.00$ & $19.13 \pm 0.01$ & $19.17 \pm 0.03$ \\
308.41802 & $-47.39064$ & $22.74 \pm 0.07$ & $22.43 \pm 0.07$ & $21.60 \pm 0.05$ & $20.86 \pm 0.04$ & $20.51 \pm 0.07$ & $20.48 \pm 0.12$ & $20.04 \pm 0.11$ & $19.82 \pm 0.11$ & $19.76 \pm 0.11$ & $20.22 \pm 0.01$ & $20.74 \pm 0.02$ & $21.11 \pm 0.08$ & $21.49 \pm 0.22$ \\
308.45550 & $-47.39144$ & $22.58 \pm 0.06$ & $21.99 \pm 0.05$ & $21.46 \pm 0.05$ & $21.26 \pm 0.06$ & $21.29 \pm 0.11$ & $21.17 \pm 0.15$ & $21.27 \pm 0.17$ & $20.44 \pm 0.16$ & $21.21 \pm 0.19$ & $22.14 \pm 0.04$ & $22.65 \pm 0.09$ & $22.35 \pm 0.26$ & $-$ \\
308.38767 & $-47.39115$ & $25.62 \pm 0.20$ & $-$ & $23.56 \pm 0.10$ & $22.94 \pm 0.09$ & $22.89 \pm 0.17$ & $-$ & $22.06 \pm 0.16$ & $21.50 \pm 0.15$ & $-$ & $21.18 \pm 0.01$ & $21.80 \pm 0.04$ & $21.45 \pm 0.11$ & $22.23 \pm 0.47$ \\
308.38745 & $-47.39175$ & $23.20 \pm 0.06$ & $23.20 \pm 0.10$ & $22.49 \pm 0.07$ & $21.66 \pm 0.05$ & $21.27 \pm 0.09$ & $21.12 \pm 0.14$ & $20.64 \pm 0.09$ & $20.51 \pm 0.11$ & $20.05 \pm 0.09$ & $19.75 \pm 0.00$ & $20.00 \pm 0.01$ & $20.34 \pm 0.04$ & $20.46 \pm 0.09$ \\
308.40012 & $-47.39140$ & $23.22 \pm 0.04$ & $23.31 \pm 0.08$ & $23.09 \pm 0.08$ & $22.56 \pm 0.08$ & $22.53 \pm 0.13$ & $-$ & $22.24 \pm 0.20$ & $21.60 \pm 0.19$ & $-$ & $21.80 \pm 0.02$ & $22.34 \pm 0.05$ & $22.95 \pm 0.37$ & $22.82 \pm 0.76$ \\
308.43576 & $-47.39187$ & $25.62 \pm 0.18$ & $23.88 \pm 0.19$ & $21.96 \pm 0.04$ & $20.74 \pm 0.02$ & $20.38 \pm 0.04$ & $20.24 \pm 0.08$ & $19.62 \pm 0.04$ & $19.34 \pm 0.05$ & $19.22 \pm 0.04$ & $19.11 \pm 0.00$ & $19.62 \pm 0.01$ & $19.73 \pm 0.02$ & $20.35 \pm 0.07$ \\
308.42488 & $-47.39213$ & $23.49 \pm 0.07$ & $22.81 \pm 0.06$ & $21.71 \pm 0.04$ & $21.21 \pm 0.03$ & $20.86 \pm 0.07$ & $20.47 \pm 0.10$ & $20.52 \pm 0.10$ & $20.16 \pm 0.10$ & $20.15 \pm 0.09$ & $20.48 \pm 0.01$ & $20.60 \pm 0.01$ & $20.51 \pm 0.04$ & $19.95 \pm 0.05$ \\
308.40430 & $-47.39224$ & $22.16 \pm 0.03$ & $21.73 \pm 0.03$ & $20.62 \pm 0.02$ & $20.14 \pm 0.02$ & $19.88 \pm 0.04$ & $19.66 \pm 0.06$ & $19.43 \pm 0.05$ & $19.07 \pm 0.05$ & $18.87 \pm 0.04$ & $19.09 \pm 0.00$ & $19.25 \pm 0.00$ & $19.29 \pm 0.01$ & $18.93 \pm 0.02$ \\
308.44061 & $-47.39218$ & $24.69 \pm 0.13$ & $-$ & $23.35 \pm 0.10$ & $22.69 \pm 0.08$ & $22.55 \pm 0.15$ & $-$ & $-$ & $-$ & $-$ & $21.81 \pm 0.02$ & $22.27 \pm 0.05$ & $22.11 \pm 0.16$ & $-$ \\
308.46714 & $-47.39302$ & $23.94 \pm 0.10$ & $-$ & $23.73 \pm 0.18$ & $22.98 \pm 0.13$ & $-$ & $-$ & $-$ & $-$ & $-$ & $22.66 \pm 0.05$ & $22.79 \pm 0.10$ & $-$ & $-$ \\
308.42533 & $-47.39323$ & $23.86 \pm 0.10$ & $23.41 \pm 0.12$ & $22.79 \pm 0.08$ & $22.54 \pm 0.09$ & $22.26 \pm 0.18$ & $-$ & $-$ & $21.39 \pm 0.23$ & $-$ & $21.85 \pm 0.03$ & $21.80 \pm 0.04$ & $21.41 \pm 0.10$ & $20.94 \pm 0.13$ \\
308.39394 & $-47.39339$ & $24.39 \pm 0.11$ & $24.35 \pm 0.19$ & $23.47 \pm 0.10$ & $22.52 \pm 0.07$ & $22.17 \pm 0.13$ & $22.34 \pm 0.23$ & $21.89 \pm 0.17$ & $-$ & $21.65 \pm 0.20$ & $22.11 \pm 0.03$ & $22.46 \pm 0.06$ & $22.76 \pm 0.31$ & $-$ \\
308.42675 & $-47.39371$ & $23.45 \pm 0.08$ & $22.84 \pm 0.08$ & $21.81 \pm 0.05$ & $21.21 \pm 0.04$ & $21.07 \pm 0.08$ & $20.77 \pm 0.12$ & $20.60 \pm 0.11$ & $20.26 \pm 0.11$ & $20.05 \pm 0.09$ & $20.21 \pm 0.01$ & $20.64 \pm 0.01$ & $20.23 \pm 0.03$ & $20.80 \pm 0.10$ \\
308.38117 & $-47.39392$ & $25.77 \pm 0.18$ & $24.81 \pm 0.45$ & $23.18 \pm 0.09$ & $22.26 \pm 0.06$ & $21.89 \pm 0.11$ & $22.37 \pm 0.19$ & $21.32 \pm 0.10$ & $21.00 \pm 0.10$ & $20.87 \pm 0.11$ & $20.89 \pm 0.01$ & $21.40 \pm 0.02$ & $21.75 \pm 0.12$ & $-$ \\
308.46979 & $-47.39416$ & $23.41 \pm 0.09$ & $22.56 \pm 0.07$ & $21.31 \pm 0.03$ & $20.60 \pm 0.03$ & $20.42 \pm 0.06$ & $20.41 \pm 0.12$ & $19.77 \pm 0.05$ & $19.46 \pm 0.06$ & $19.08 \pm 0.04$ & $19.44 \pm 0.00$ & $19.84 \pm 0.01$ & $19.91 \pm 0.03$ & $20.29 \pm 0.08$ \\
308.47106 & $-47.39424$ & $23.25 \pm 0.08$ & $21.93 \pm 0.04$ & $20.39 \pm 0.02$ & $19.81 \pm 0.01$ & $19.60 \pm 0.03$ & $19.40 \pm 0.06$ & $19.02 \pm 0.03$ & $18.75 \pm 0.04$ & $18.62 \pm 0.03$ & $19.18 \pm 0.00$ & $19.28 \pm 0.01$ & $19.61 \pm 0.02$ & $19.28 \pm 0.03$ \\
308.38867 & $-47.39439$ & $-$ & $-$ & $24.55 \pm 0.20$ & $22.83 \pm 0.07$ & $22.14 \pm 0.10$ & $-$ & $21.85 \pm 0.11$ & $-$ & $-$ & $22.64 \pm 0.04$ & $23.11 \pm 0.10$ & $23.23 \pm 0.46$ & $-$ \\
308.40306 & $-47.39498$ & $24.28 \pm 0.11$ & $23.97 \pm 0.18$ & $23.26 \pm 0.09$ & $22.88 \pm 0.10$ & $23.76 \pm 0.43$ & $-$ & $22.22 \pm 0.22$ & $-$ & $21.31 \pm 0.17$ & $22.13 \pm 0.03$ & $22.49 \pm 0.06$ & $-$ & $21.94 \pm 0.29$ \\
308.41818 & $-47.39481$ & $24.57 \pm 0.13$ & $24.11 \pm 0.18$ & $23.55 \pm 0.11$ & $22.84 \pm 0.10$ & $22.59 \pm 0.16$ & $-$ & $-$ & $21.58 \pm 0.19$ & $21.54 \pm 0.17$ & $21.35 \pm 0.01$ & $21.64 \pm 0.03$ & $21.55 \pm 0.09$ & $21.58 \pm 0.19$ \\
308.42403 & $-47.39565$ & $23.65 \pm 0.05$ & $22.56 \pm 0.06$ & $20.98 \pm 0.04$ & $19.99 \pm 0.03$ & $19.42 \pm 0.04$ & $19.13 \pm 0.06$ & $19.04 \pm 0.05$ & $18.69 \pm 0.05$ & $18.40 \pm 0.04$ & $18.54 \pm 0.00$ & $19.09 \pm 0.00$ & $19.20 \pm 0.01$ & $19.69 \pm 0.04$ \\
308.41182 & $-47.39607$ & $24.01 \pm 0.08$ & $23.50 \pm 0.10$ & $22.91 \pm 0.07$ & $22.32 \pm 0.06$ & $22.03 \pm 0.12$ & $22.27 \pm 0.20$ & $21.96 \pm 0.16$ & $21.29 \pm 0.15$ & $21.64 \pm 0.19$ & $21.27 \pm 0.01$ & $21.62 \pm 0.03$ & $21.89 \pm 0.13$ & $21.41 \pm 0.17$ \\
308.39050 & $-47.39733$ & $23.38 \pm 0.10$ & $22.88 \pm 0.10$ & $21.31 \pm 0.04$ & $20.64 \pm 0.04$ & $20.22 \pm 0.06$ & $20.16 \pm 0.09$ & $19.64 \pm 0.06$ & $19.15 \pm 0.05$ & $18.90 \pm 0.05$ & $19.03 \pm 0.00$ & $19.17 \pm 0.00$ & $19.42 \pm 0.02$ & $19.05 \pm 0.02$ \\
308.39011 & $-47.39870$ & $24.21 \pm 0.13$ & $23.74 \pm 0.16$ & $22.74 \pm 0.08$ & $22.24 \pm 0.08$ & $21.90 \pm 0.15$ & $21.41 \pm 0.19$ & $21.46 \pm 0.15$ & $21.49 \pm 0.20$ & $-$ & $21.99 \pm 0.03$ & $22.11 \pm 0.05$ & $22.90 \pm 0.38$ & $-$ \\
308.39567 & $-47.39734$ & $21.40 \pm 0.02$ & $20.75 \pm 0.02$ & $20.18 \pm 0.02$ & $19.88 \pm 0.02$ & $19.72 \pm 0.04$ & $19.74 \pm 0.07$ & $19.41 \pm 0.06$ & $19.50 \pm 0.08$ & $19.43 \pm 0.07$ & $20.16 \pm 0.01$ & $20.40 \pm 0.01$ & $20.92 \pm 0.07$ & $19.60 \pm 0.04$ \\
308.45910 & $-47.39805$ & $22.77 \pm 0.07$ & $22.29 \pm 0.06$ & $21.01 \pm 0.03$ & $20.13 \pm 0.02$ & $19.70 \pm 0.04$ & $19.61 \pm 0.07$ & $19.13 \pm 0.04$ & $18.82 \pm 0.04$ & $18.53 \pm 0.04$ & $18.67 \pm 0.00$ & $19.12 \pm 0.00$ & $19.20 \pm 0.01$ & $19.93 \pm 0.06$ \\
308.40622 & $-47.39819$ & $22.66 \pm 0.04$ & $22.18 \pm 0.06$ & $22.19 \pm 0.06$ & $21.91 \pm 0.08$ & $21.41 \pm 0.12$ & $21.77 \pm 0.24$ & $21.56 \pm 0.20$ & $21.16 \pm 0.22$ & $-$ & $21.59 \pm 0.02$ & $21.73 \pm 0.04$ & $22.66 \pm 0.33$ & $21.78 \pm 0.30$ \\
308.40842 & $-47.40086$ & $23.52 \pm 0.07$ & $22.95 \pm 0.08$ & $22.30 \pm 0.05$ & $21.83 \pm 0.05$ & $21.48 \pm 0.09$ & $21.58 \pm 0.17$ & $21.37 \pm 0.15$ & $20.56 \pm 0.10$ & $20.31 \pm 0.08$ & $20.88 \pm 0.01$ & $21.20 \pm 0.02$ & $20.97 \pm 0.05$ & $21.24 \pm 0.14$ \\
308.40702 & $-47.40044$ & $23.42 \pm 0.04$ & $23.07 \pm 0.07$ & $22.54 \pm 0.04$ & $22.53 \pm 0.06$ & $22.44 \pm 0.13$ & $22.33 \pm 0.22$ & $22.34 \pm 0.21$ & $-$ & $-$ & $23.87 \pm 0.13$ & $24.01 \pm 0.24$ & $-$ & $-$ \\
308.40741 & $-47.39958$ & $19.68 \pm 0.01$ & $19.24 \pm 0.01$ & $19.02 \pm 0.01$ & $18.90 \pm 0.02$ & $18.83 \pm 0.04$ & $18.82 \pm 0.08$ & $18.80 \pm 0.08$ & $18.53 \pm 0.09$ & $19.24 \pm 0.11$ & $19.79 \pm 0.01$ & $20.21 \pm 0.02$ & $20.93 \pm 0.12$ & $20.29 \pm 0.13$ \\
308.46357 & $-47.39887$ & $24.62 \pm 0.13$ & $23.71 \pm 0.16$ & $22.23 \pm 0.05$ & $21.22 \pm 0.03$ & $20.82 \pm 0.06$ & $20.70 \pm 0.11$ & $20.39 \pm 0.07$ & $19.92 \pm 0.06$ & $19.89 \pm 0.07$ & $20.13 \pm 0.01$ & $20.63 \pm 0.01$ & $20.59 \pm 0.05$ & $21.72 \pm 0.27$ \\
308.46407 & $-47.39963$ & $25.49 \pm 0.17$ & $24.10 \pm 0.22$ & $21.94 \pm 0.05$ & $20.95 \pm 0.03$ & $20.55 \pm 0.05$ & $20.53 \pm 0.09$ & $19.97 \pm 0.05$ & $19.65 \pm 0.05$ & $19.39 \pm 0.05$ & $19.71 \pm 0.00$ & $20.18 \pm 0.01$ & $20.31 \pm 0.04$ & $21.20 \pm 0.17$ \\
308.42374 & $-47.39889$ & $23.26 \pm 0.09$ & $22.56 \pm 0.07$ & $21.28 \pm 0.04$ & $20.25 \pm 0.02$ & $19.78 \pm 0.04$ & $19.55 \pm 0.06$ & $19.17 \pm 0.05$ & $18.75 \pm 0.04$ & $18.50 \pm 0.03$ & $18.73 \pm 0.00$ & $19.17 \pm 0.00$ & $19.29 \pm 0.02$ & $19.77 \pm 0.05$ \\
308.44765 & $-47.40020$ & $23.86 \pm 0.10$ & $23.90 \pm 0.24$ & $23.01 \pm 0.11$ & $22.82 \pm 0.15$ & $22.01 \pm 0.17$ & $-$ & $21.65 \pm 0.17$ & $20.89 \pm 0.15$ & $-$ & $20.88 \pm 0.01$ & $20.94 \pm 0.02$ & $21.40 \pm 0.10$ & $21.72 \pm 0.28$ \\
308.42493 & $-47.40061$ & $24.52 \pm 0.13$ & $23.56 \pm 0.13$ & $21.92 \pm 0.05$ & $20.93 \pm 0.03$ & $20.55 \pm 0.05$ & $20.51 \pm 0.08$ & $19.88 \pm 0.06$ & $19.65 \pm 0.06$ & $19.45 \pm 0.05$ & $19.23 \pm 0.00$ & $19.61 \pm 0.01$ & $19.58 \pm 0.02$ & $19.55 \pm 0.04$ \\
308.43856 & $-47.40083$ & $25.13 \pm 0.13$ & $23.73 \pm 0.14$ & $21.83 \pm 0.04$ & $20.77 \pm 0.02$ & $20.35 \pm 0.04$ & $20.29 \pm 0.07$ & $19.83 \pm 0.04$ & $19.49 \pm 0.05$ & $19.10 \pm 0.04$ & $19.27 \pm 0.00$ & $19.76 \pm 0.01$ & $19.92 \pm 0.02$ & $20.59 \pm 0.09$ \\
308.44623 & $-47.40079$ & $23.24 \pm 0.06$ & $23.12 \pm 0.08$ & $22.50 \pm 0.06$ & $21.66 \pm 0.05$ & $21.33 \pm 0.08$ & $21.37 \pm 0.14$ & $21.02 \pm 0.10$ & $20.55 \pm 0.10$ & $20.39 \pm 0.10$ & $20.13 \pm 0.01$ & $20.45 \pm 0.01$ & $20.63 \pm 0.05$ & $21.05 \pm 0.14$ \\
308.47024 & $-47.40189$ & $22.08 \pm 0.03$ & $21.85 \pm 0.04$ & $21.06 \pm 0.02$ & $20.82 \pm 0.03$ & $20.58 \pm 0.05$ & $20.64 \pm 0.09$ & $20.70 \pm 0.09$ & $20.54 \pm 0.10$ & $20.83 \pm 0.12$ & $20.97 \pm 0.01$ & $21.12 \pm 0.02$ & $21.23 \pm 0.09$ & $21.26 \pm 0.20$ \\
308.42565 & $-47.40373$ & $23.36 \pm 0.04$ & $22.91 \pm 0.06$ & $22.65 \pm 0.05$ & $22.41 \pm 0.06$ & $22.20 \pm 0.12$ & $21.94 \pm 0.17$ & $21.58 \pm 0.13$ & $21.56 \pm 0.16$ & $21.52 \pm 0.14$ & $20.24 \pm 0.01$ & $20.00 \pm 0.01$ & $20.14 \pm 0.03$ & $20.01 \pm 0.05$ \\
308.38221 & $-47.40452$ & $25.58 \pm 0.15$ & $24.36 \pm 0.26$ & $22.66 \pm 0.07$ & $21.82 \pm 0.05$ & $21.36 \pm 0.07$ & $21.41 \pm 0.13$ & $20.64 \pm 0.06$ & $20.57 \pm 0.09$ & $20.43 \pm 0.08$ & $20.58 \pm 0.01$ & $21.13 \pm 0.02$ & $21.31 \pm 0.09$ & $22.83 \pm 0.95$ \\
308.40545 & $-47.40476$ & $23.26 \pm 0.07$ & $22.67 \pm 0.06$ & $21.60 \pm 0.03$ & $21.13 \pm 0.04$ & $20.83 \pm 0.06$ & $20.89 \pm 0.11$ & $20.32 \pm 0.07$ & $20.30 \pm 0.09$ & $19.61 \pm 0.06$ & $20.00 \pm 0.01$ & $20.06 \pm 0.01$ & $20.47 \pm 0.04$ & $19.58 \pm 0.04$ \\
308.42013 & $-47.40480$ & $24.16 \pm 0.09$ & $24.11 \pm 0.17$ & $23.16 \pm 0.08$ & $22.64 \pm 0.08$ & $22.34 \pm 0.15$ & $-$ & $21.93 \pm 0.18$ & $-$ & $-$ & $21.84 \pm 0.02$ & $22.34 \pm 0.06$ & $22.15 \pm 0.18$ & $22.71 \pm 0.69$ \\
308.43360 & $-47.40678$ & $19.70 \pm 0.02$ & $18.48 \pm 0.01$ & $17.36 \pm 0.01$ & $16.91 \pm 0.00$ & $16.61 \pm 0.01$ & $16.47 \pm 0.01$ & $16.17 \pm 0.01$ & $16.01 \pm 0.02$ & $16.00 \pm 0.02$ & $16.69 \pm 0.00$ & $16.94 \pm 0.00$ & $17.53 \pm 0.00$ & $17.56 \pm 0.01$ \\
308.45381 & $-47.40588$ & $-$ & $24.52 \pm 0.26$ & $23.25 \pm 0.08$ & $22.61 \pm 0.07$ & $22.52 \pm 0.16$ & $-$ & $22.06 \pm 0.15$ & $-$ & $-$ & $23.53 \pm 0.11$ & $23.49 \pm 0.17$ & $-$ & $-$ \\
308.42381 & $-47.40624$ & $24.08 \pm 0.09$ & $23.57 \pm 0.10$ & $22.50 \pm 0.05$ & $22.16 \pm 0.06$ & $21.88 \pm 0.10$ & $-$ & $22.67 \pm 0.23$ & $21.67 \pm 0.19$ & $-$ & $22.17 \pm 0.03$ & $22.52 \pm 0.07$ & $22.78 \pm 0.32$ & $-$ \\
308.42722 & $-47.40738$ & $-$ & $-$ & $24.01 \pm 0.19$ & $22.63 \pm 0.08$ & $21.83 \pm 0.10$ & $21.91 \pm 0.18$ & $21.48 \pm 0.14$ & $20.94 \pm 0.11$ & $20.77 \pm 0.10$ & $20.70 \pm 0.01$ & $21.08 \pm 0.02$ & $21.27 \pm 0.08$ & $22.28 \pm 0.45$ \\
308.38962 & $-47.40510$ & $23.01 \pm 0.07$ & $22.43 \pm 0.07$ & $21.09 \pm 0.03$ & $20.60 \pm 0.03$ & $20.29 \pm 0.05$ & $20.36 \pm 0.10$ & $19.81 \pm 0.06$ & $19.48 \pm 0.07$ & $19.30 \pm 0.06$ & $19.69 \pm 0.00$ & $19.63 \pm 0.01$ & $20.03 \pm 0.03$ & $18.77 \pm 0.02$ \\
308.46476 & $-47.40821$ & $23.10 \pm 0.07$ & $22.85 \pm 0.08$ & $21.62 \pm 0.04$ & $20.85 \pm 0.03$ & $20.44 \pm 0.05$ & $20.37 \pm 0.08$ & $20.01 \pm 0.06$ & $19.65 \pm 0.06$ & $19.38 \pm 0.05$ & $19.65 \pm 0.00$ & $20.09 \pm 0.01$ & $20.20 \pm 0.03$ & $20.92 \pm 0.13$ \\
308.44082 & $-47.40813$ & $21.79 \pm 0.01$ & $21.91 \pm 0.03$ & $21.95 \pm 0.03$ & $21.70 \pm 0.04$ & $21.30 \pm 0.07$ & $21.64 \pm 0.13$ & $21.66 \pm 0.12$ & $21.92 \pm 0.22$ & $21.63 \pm 0.18$ & $21.25 \pm 0.01$ & $21.48 \pm 0.02$ & $21.32 \pm 0.08$ & $20.93 \pm 0.12$ \\
308.46158 & $-47.40859$ & $-$ & $24.30 \pm 0.19$ & $23.09 \pm 0.07$ & $22.30 \pm 0.05$ & $22.55 \pm 0.17$ & $22.46 \pm 0.17$ & $22.00 \pm 0.14$ & $21.62 \pm 0.14$ & $-$ & $23.14 \pm 0.07$ & $25.13 \pm 0.85$ & $22.75 \pm 0.31$ & $-$ \\
308.39143 & $-47.40953$ & $22.16 \pm 0.04$ & $21.61 \pm 0.04$ & $20.72 \pm 0.02$ & $20.38 \pm 0.03$ & $20.06 \pm 0.05$ & $20.07 \pm 0.07$ & $20.00 \pm 0.08$ & $19.59 \pm 0.08$ & $19.60 \pm 0.08$ & $20.01 \pm 0.01$ & $20.07 \pm 0.01$ & $20.55 \pm 0.05$ & $19.66 \pm 0.05$ \\
308.40381 & $-47.41063$ & $-$ & $-$ & $23.14 \pm 0.15$ & $22.63 \pm 0.16$ & $21.89 \pm 0.19$ & $-$ & $-$ & $-$ & $-$ & $21.40 \pm 0.02$ & $21.61 \pm 0.03$ & $-$ & $-$ \\
308.40452 & $-47.40996$ & $24.23 \pm 0.11$ & $22.82 \pm 0.09$ & $21.03 \pm 0.03$ & $19.98 \pm 0.02$ & $19.53 \pm 0.03$ & $19.38 \pm 0.04$ & $18.89 \pm 0.03$ & $18.67 \pm 0.03$ & $18.28 \pm 0.03$ & $18.41 \pm 0.00$ & $18.88 \pm 0.00$ & $18.99 \pm 0.01$ & $19.72 \pm 0.04$ \\
308.40542 & $-47.41073$ & $23.29 \pm 0.08$ & $21.75 \pm 0.04$ & $20.00 \pm 0.01$ & $19.40 \pm 0.01$ & $19.15 \pm 0.02$ & $18.97 \pm 0.03$ & $18.51 \pm 0.02$ & $18.28 \pm 0.03$ & $18.07 \pm 0.03$ & $18.76 \pm 0.00$ & $18.95 \pm 0.00$ & $19.52 \pm 0.02$ & $20.08 \pm 0.06$ \\
308.38371 & $-47.41005$ & $23.26 \pm 0.07$ & $22.56 \pm 0.06$ & $21.25 \pm 0.03$ & $20.59 \pm 0.02$ & $20.28 \pm 0.04$ & $20.23 \pm 0.07$ & $19.65 \pm 0.04$ & $19.30 \pm 0.04$ & $19.10 \pm 0.04$ & $19.23 \pm 0.00$ & $19.52 \pm 0.01$ & $19.45 \pm 0.02$ & $19.57 \pm 0.04$ \\
308.40136 & $-47.40982$ & $-$ & $-$ & $23.88 \pm 0.15$ & $22.76 \pm 0.10$ & $21.74 \pm 0.09$ & $21.42 \pm 0.12$ & $20.86 \pm 0.07$ & $20.61 \pm 0.08$ & $20.21 \pm 0.06$ & $19.90 \pm 0.00$ & $20.15 \pm 0.01$ & $20.44 \pm 0.03$ & $21.50 \pm 0.18$ \\
308.44878 & $-47.40976$ & $25.00 \pm 0.18$ & $-$ & $23.72 \pm 0.13$ & $22.76 \pm 0.09$ & $22.18 \pm 0.14$ & $-$ & $21.89 \pm 0.14$ & $-$ & $-$ & $23.06 \pm 0.06$ & $23.41 \pm 0.13$ & $-$ & $-$ \\
308.43258 & $-47.41084$ & $25.33 \pm 0.17$ & $24.08 \pm 0.25$ & $22.15 \pm 0.06$ & $21.25 \pm 0.04$ & $20.80 \pm 0.06$ & $20.75 \pm 0.11$ & $20.16 \pm 0.07$ & $19.78 \pm 0.06$ & $19.68 \pm 0.06$ & $20.10 \pm 0.01$ & $20.56 \pm 0.01$ & $20.67 \pm 0.05$ & $21.54 \pm 0.21$ \\
308.46839 & $-47.41076$ & $-$ & $-$ & $23.42 \pm 0.09$ & $22.59 \pm 0.07$ & $22.24 \pm 0.13$ & $-$ & $22.23 \pm 0.16$ & $-$ & $-$ & $23.17 \pm 0.07$ & $23.76 \pm 0.20$ & $23.76 \pm 0.88$ & $-$ \\
308.41674 & $-47.41133$ & $23.27 \pm 0.07$ & $22.20 \pm 0.05$ & $20.74 \pm 0.02$ & $20.14 \pm 0.02$ & $19.63 \pm 0.03$ & $19.66 \pm 0.05$ & $18.99 \pm 0.03$ & $18.68 \pm 0.03$ & $18.48 \pm 0.03$ & $18.93 \pm 0.00$ & $18.86 \pm 0.00$ & $19.19 \pm 0.01$ & $17.92 \pm 0.01$ \\
308.38727 & $-47.41135$ & $23.69 \pm 0.07$ & $23.64 \pm 0.16$ & $22.94 \pm 0.08$ & $22.61 \pm 0.10$ & $22.65 \pm 0.23$ & $21.87 \pm 0.20$ & $-$ & $-$ & $-$ & $23.50 \pm 0.12$ & $23.91 \pm 0.30$ & $23.05 \pm 0.58$ & $-$ \\
308.38777 & $-47.41163$ & $23.55 \pm 0.07$ & $23.42 \pm 0.12$ & $22.67 \pm 0.07$ & $22.53 \pm 0.10$ & $22.44 \pm 0.21$ & $22.01 \pm 0.18$ & $-$ & $21.65 \pm 0.22$ & $-$ & $22.54 \pm 0.05$ & $23.19 \pm 0.15$ & $22.23 \pm 0.25$ & $-$ \\
308.38916 & $-47.41185$ & $24.13 \pm 0.11$ & $23.44 \pm 0.10$ & $22.15 \pm 0.04$ & $21.58 \pm 0.04$ & $21.01 \pm 0.06$ & $21.17 \pm 0.11$ & $20.61 \pm 0.07$ & $20.18 \pm 0.07$ & $20.01 \pm 0.06$ & $20.06 \pm 0.01$ & $20.40 \pm 0.01$ & $20.53 \pm 0.04$ & $20.78 \pm 0.11$ \\
308.42727 & $-47.41219$ & $23.29 \pm 0.06$ & $22.90 \pm 0.08$ & $22.29 \pm 0.05$ & $22.02 \pm 0.07$ & $22.09 \pm 0.16$ & $22.31 \pm 0.19$ & $22.07 \pm 0.26$ & $21.51 \pm 0.21$ & $21.55 \pm 0.21$ & $22.27 \pm 0.03$ & $22.58 \pm 0.07$ & $21.92 \pm 0.15$ & $-$ \\
308.43237 & $-47.41259$ & $23.21 \pm 0.08$ & $21.93 \pm 0.05$ & $20.26 \pm 0.02$ & $19.57 \pm 0.02$ & $19.19 \pm 0.03$ & $19.06 \pm 0.04$ & $18.66 \pm 0.04$ & $18.38 \pm 0.04$ & $18.26 \pm 0.04$ & $18.60 \pm 0.00$ & $18.89 \pm 0.00$ & $19.11 \pm 0.01$ & $19.63 \pm 0.04$ \\
308.40152 & $-47.41256$ & $-$ & $-$ & $23.69 \pm 0.11$ & $22.65 \pm 0.07$ & $21.96 \pm 0.09$ & $-$ & $21.37 \pm 0.09$ & $21.24 \pm 0.11$ & $20.90 \pm 0.09$ & $20.72 \pm 0.01$ & $21.14 \pm 0.02$ & $22.03 \pm 0.14$ & $22.17 \pm 0.35$ \\
308.42907 & $-47.41300$ & $25.01 \pm 0.16$ & $22.94 \pm 0.09$ & $21.08 \pm 0.03$ & $19.93 \pm 0.02$ & $19.32 \pm 0.02$ & $19.34 \pm 0.04$ & $18.74 \pm 0.02$ & $18.52 \pm 0.03$ & $18.55 \pm 0.03$ & $18.78 \pm 0.00$ & $19.21 \pm 0.00$ & $19.40 \pm 0.02$ & $20.25 \pm 0.07$ \\
308.39061 & $-47.41355$ & $-$ & $-$ & $22.98 \pm 0.08$ & $21.76 \pm 0.05$ & $21.01 \pm 0.06$ & $21.05 \pm 0.11$ & $20.13 \pm 0.04$ & $19.86 \pm 0.05$ & $19.60 \pm 0.04$ & $19.42 \pm 0.00$ & $19.80 \pm 0.01$ & $20.16 \pm 0.04$ & $21.34 \pm 0.22$ \\
308.39208 & $-47.41374$ & $24.76 \pm 0.16$ & $24.20 \pm 0.25$ & $23.07 \pm 0.08$ & $21.73 \pm 0.04$ & $21.17 \pm 0.06$ & $21.18 \pm 0.11$ & $20.40 \pm 0.05$ & $20.42 \pm 0.08$ & $19.84 \pm 0.05$ & $19.44 \pm 0.00$ & $19.61 \pm 0.01$ & $19.70 \pm 0.02$ & $19.84 \pm 0.05$ \\
308.45196 & $-47.41398$ & $24.74 \pm 0.13$ & $23.10 \pm 0.09$ & $21.72 \pm 0.03$ & $21.15 \pm 0.03$ & $20.82 \pm 0.05$ & $20.86 \pm 0.08$ & $20.50 \pm 0.06$ & $20.38 \pm 0.08$ & $19.94 \pm 0.06$ & $20.87 \pm 0.01$ & $21.10 \pm 0.02$ & $21.79 \pm 0.12$ & $22.61 \pm 0.58$ \\
308.41153 & $-47.41422$ & $24.78 \pm 0.11$ & $24.57 \pm 0.31$ & $23.60 \pm 0.10$ & $22.98 \pm 0.09$ & $22.62 \pm 0.15$ & $-$ & $21.58 \pm 0.11$ & $21.33 \pm 0.11$ & $20.87 \pm 0.09$ & $20.22 \pm 0.01$ & $20.30 \pm 0.01$ & $20.83 \pm 0.05$ & $20.99 \pm 0.12$ \\
308.44140 & $-47.41479$ & $-$ & $24.23 \pm 0.30$ & $23.27 \pm 0.12$ & $22.18 \pm 0.07$ & $21.98 \pm 0.15$ & $-$ & $21.43 \pm 0.14$ & $21.05 \pm 0.15$ & $20.68 \pm 0.10$ & $21.44 \pm 0.01$ & $21.94 \pm 0.03$ & $22.08 \pm 0.13$ & $-$ \\
308.46176 & $-47.41545$ & $23.25 \pm 0.06$ & $23.14 \pm 0.11$ & $22.82 \pm 0.09$ & $22.19 \pm 0.09$ & $21.58 \pm 0.12$ & $-$ & $21.91 \pm 0.19$ & $21.45 \pm 0.17$ & $21.13 \pm 0.19$ & $21.42 \pm 0.02$ & $21.63 \pm 0.03$ & $22.12 \pm 0.17$ & $21.36 \pm 0.18$ \\
308.40175 & $-47.41579$ & $26.16 \pm 0.23$ & $-$ & $23.68 \pm 0.12$ & $22.26 \pm 0.06$ & $21.86 \pm 0.10$ & $21.60 \pm 0.12$ & $21.16 \pm 0.09$ & $20.87 \pm 0.09$ & $20.63 \pm 0.08$ & $20.32 \pm 0.01$ & $20.67 \pm 0.01$ & $21.37 \pm 0.09$ & $21.72 \pm 0.25$ \\
308.46024 & $-47.41804$ & $24.39 \pm 0.14$ & $24.45 \pm 0.40$ & $22.38 \pm 0.07$ & $21.75 \pm 0.07$ & $21.14 \pm 0.09$ & $20.89 \pm 0.13$ & $20.43 \pm 0.07$ & $19.97 \pm 0.07$ & $19.48 \pm 0.05$ & $20.04 \pm 0.01$ & $20.30 \pm 0.01$ & $20.36 \pm 0.04$ & $20.14 \pm 0.07$ \\
308.46076 & $-47.41753$ & $22.09 \pm 0.04$ & $21.83 \pm 0.05$ & $21.07 \pm 0.03$ & $20.62 \pm 0.04$ & $20.42 \pm 0.07$ & $20.06 \pm 0.09$ & $20.08 \pm 0.09$ & $19.77 \pm 0.10$ & $19.67 \pm 0.10$ & $20.46 \pm 0.01$ & $20.88 \pm 0.02$ & $21.32 \pm 0.12$ & $20.97 \pm 0.19$ \\
308.40004 & $-47.41621$ & $23.91 \pm 0.08$ & $23.68 \pm 0.11$ & $22.80 \pm 0.06$ & $22.61 \pm 0.08$ & $22.60 \pm 0.19$ & $-$ & $-$ & $-$ & $21.99 \pm 0.19$ & $22.67 \pm 0.04$ & $22.90 \pm 0.09$ & $22.79 \pm 0.29$ & $-$ \\
308.40327 & $-47.41681$ & $-$ & $24.93 \pm 0.32$ & $23.71 \pm 0.09$ & $22.92 \pm 0.07$ & $22.63 \pm 0.14$ & $-$ & $22.13 \pm 0.15$ & $-$ & $-$ & $24.09 \pm 0.14$ & $24.01 \pm 0.22$ & $-$ & $-$ \\
308.41432 & $-47.41633$ & $23.56 \pm 0.04$ & $23.54 \pm 0.09$ & $23.43 \pm 0.07$ & $22.95 \pm 0.08$ & $23.15 \pm 0.23$ & $-$ & $-$ & $-$ & $-$ & $22.09 \pm 0.03$ & $22.33 \pm 0.05$ & $22.74 \pm 0.29$ & $-$ \\
308.39178 & $-47.41651$ & $23.12 \pm 0.06$ & $23.01 \pm 0.10$ & $22.69 \pm 0.08$ & $22.58 \pm 0.12$ & $21.60 \pm 0.12$ & $21.46 \pm 0.15$ & $21.35 \pm 0.15$ & $20.93 \pm 0.13$ & $20.58 \pm 0.12$ & $19.79 \pm 0.01$ & $19.65 \pm 0.01$ & $19.96 \pm 0.03$ & $20.29 \pm 0.09$ \\
308.38910 & $-47.41648$ & $24.96 \pm 0.22$ & $-$ & $-$ & $22.96 \pm 0.14$ & $22.72 \pm 0.27$ & $-$ & $-$ & $-$ & $-$ & $21.88 \pm 0.02$ & $22.26 \pm 0.05$ & $23.54 \pm 0.67$ & $-$ \\
308.46190 & $-47.41655$ & $25.75 \pm 0.25$ & $-$ & $23.52 \pm 0.14$ & $22.47 \pm 0.09$ & $22.23 \pm 0.18$ & $21.40 \pm 0.15$ & $21.17 \pm 0.10$ & $20.59 \pm 0.09$ & $20.36 \pm 0.08$ & $20.41 \pm 0.01$ & $20.76 \pm 0.01$ & $21.06 \pm 0.07$ & $21.70 \pm 0.26$ \\
308.42574 & $-47.41679$ & $24.32 \pm 0.13$ & $23.69 \pm 0.15$ & $22.62 \pm 0.06$ & $22.03 \pm 0.06$ & $21.86 \pm 0.12$ & $21.88 \pm 0.19$ & $21.26 \pm 0.14$ & $20.83 \pm 0.14$ & $21.22 \pm 0.14$ & $21.11 \pm 0.01$ & $21.36 \pm 0.02$ & $21.49 \pm 0.09$ & $21.58 \pm 0.21$ \\
308.43406 & $-47.41755$ & $22.43 \pm 0.04$ & $21.57 \pm 0.03$ & $21.04 \pm 0.03$ & $20.71 \pm 0.03$ & $20.61 \pm 0.07$ & $20.82 \pm 0.11$ & $20.40 \pm 0.10$ & $20.20 \pm 0.12$ & $20.47 \pm 0.12$ & $21.14 \pm 0.01$ & $21.43 \pm 0.03$ & $22.27 \pm 0.22$ & $22.34 \pm 0.51$ \\
308.38993 & $-47.41785$ & $21.54 \pm 0.02$ & $21.56 \pm 0.03$ & $21.01 \pm 0.03$ & $20.65 \pm 0.04$ & $20.71 \pm 0.08$ & $21.04 \pm 0.12$ & $20.65 \pm 0.11$ & $21.03 \pm 0.17$ & $20.65 \pm 0.15$ & $20.84 \pm 0.01$ & $21.13 \pm 0.03$ & $21.68 \pm 0.16$ & $21.66 \pm 0.32$ \\
308.45861 & $-47.41822$ & $22.70 \pm 0.03$ & $22.62 \pm 0.05$ & $21.90 \pm 0.03$ & $21.71 \pm 0.05$ & $21.78 \pm 0.10$ & $21.41 \pm 0.12$ & $21.24 \pm 0.11$ & $21.75 \pm 0.14$ & $20.93 \pm 0.13$ & $21.69 \pm 0.02$ & $21.98 \pm 0.04$ & $22.09 \pm 0.18$ & $22.13 \pm 0.40$ \\
308.43596 & $-47.41918$ & $24.00 \pm 0.07$ & $23.90 \pm 0.17$ & $23.18 \pm 0.08$ & $22.88 \pm 0.10$ & $22.82 \pm 0.23$ & $-$ & $-$ & $-$ & $-$ & $24.21 \pm 0.18$ & $24.57 \pm 0.43$ & $-$ & $-$ \\
308.43561 & $-47.41958$ & $24.18 \pm 0.09$ & $23.62 \pm 0.11$ & $22.87 \pm 0.06$ & $22.30 \pm 0.06$ & $22.48 \pm 0.16$ & $22.74 \pm 0.14$ & $21.64 \pm 0.14$ & $21.70 \pm 0.14$ & $21.37 \pm 0.14$ & $21.20 \pm 0.01$ & $21.55 \pm 0.03$ & $21.47 \pm 0.10$ & $21.40 \pm 0.20$ \\
308.41567 & $-47.42068$ & $25.36 \pm 0.14$ & $23.53 \pm 0.13$ & $21.80 \pm 0.04$ & $20.67 \pm 0.02$ & $20.19 \pm 0.04$ & $20.06 \pm 0.06$ & $19.61 \pm 0.04$ & $19.26 \pm 0.04$ & $19.01 \pm 0.04$ & $19.01 \pm 0.00$ & $19.45 \pm 0.01$ & $19.77 \pm 0.02$ & $20.25 \pm 0.07$ \\
308.39755 & $-47.42148$ & $23.10 \pm 0.06$ & $23.07 \pm 0.10$ & $22.70 \pm 0.09$ & $22.05 \pm 0.08$ & $21.98 \pm 0.15$ & $21.36 \pm 0.18$ & $21.16 \pm 0.14$ & $20.99 \pm 0.15$ & $20.41 \pm 0.12$ & $20.45 \pm 0.01$ & $20.57 \pm 0.01$ & $21.18 \pm 0.08$ & $22.15 \pm 0.45$ \\
308.42477 & $-47.42203$ & $24.66 \pm 0.15$ & $24.40 \pm 0.25$ & $23.28 \pm 0.09$ & $22.44 \pm 0.08$ & $22.19 \pm 0.12$ & $21.90 \pm 0.17$ & $21.62 \pm 0.14$ & $21.42 \pm 0.17$ & $20.94 \pm 0.11$ & $20.86 \pm 0.01$ & $21.16 \pm 0.02$ & $21.80 \pm 0.13$ & $21.93 \pm 0.31$ \\
308.39837 & $-47.42224$ & $24.32 \pm 0.14$ & $23.17 \pm 0.10$ & $21.85 \pm 0.04$ & $21.27 \pm 0.04$ & $21.12 \pm 0.08$ & $21.15 \pm 0.13$ & $20.84 \pm 0.09$ & $20.42 \pm 0.11$ & $20.40 \pm 0.12$ & $21.11 \pm 0.01$ & $21.28 \pm 0.03$ & $21.86 \pm 0.15$ & $22.19 \pm 0.47$ \\
308.43431 & $-47.42335$ & $26.77 \pm 0.35$ & $-$ & $24.02 \pm 0.13$ & $22.83 \pm 0.08$ & $22.04 \pm 0.09$ & $21.96 \pm 0.13$ & $21.31 \pm 0.08$ & $20.87 \pm 0.08$ & $20.69 \pm 0.07$ & $20.22 \pm 0.01$ & $20.55 \pm 0.01$ & $21.17 \pm 0.07$ & $21.20 \pm 0.14$ \\
308.43740 & $-47.42406$ & $22.57 \pm 0.03$ & $22.30 \pm 0.04$ & $21.44 \pm 0.02$ & $21.06 \pm 0.03$ & $20.72 \pm 0.05$ & $20.92 \pm 0.10$ & $20.45 \pm 0.08$ & $20.18 \pm 0.09$ & $20.12 \pm 0.08$ & $20.45 \pm 0.01$ & $20.77 \pm 0.02$ & $21.05 \pm 0.08$ & $20.98 \pm 0.15$ \\
308.42660 & $-47.42412$ & $24.87 \pm 0.16$ & $24.39 \pm 0.22$ & $23.69 \pm 0.11$ & $22.81 \pm 0.09$ & $22.32 \pm 0.14$ & $-$ & $21.80 \pm 0.15$ & $-$ & $21.54 \pm 0.17$ & $21.23 \pm 0.01$ & $21.54 \pm 0.03$ & $22.24 \pm 0.20$ & $21.90 \pm 0.30$ \\
308.40465 & $-47.42448$ & $23.06 \pm 0.05$ & $23.03 \pm 0.11$ & $22.88 \pm 0.08$ & $22.94 \pm 0.16$ & $22.39 \pm 0.21$ & $-$ & $-$ & $-$ & $-$ & $21.85 \pm 0.03$ & $21.62 \pm 0.04$ & $-$ & $-$ \\
308.43161 & $-47.42530$ & $23.76 \pm 0.11$ & $23.89 \pm 0.26$ & $23.39 \pm 0.14$ & $21.73 \pm 0.06$ & $20.95 \pm 0.07$ & $21.19 \pm 0.13$ & $20.22 \pm 0.07$ & $19.76 \pm 0.06$ & $19.41 \pm 0.05$ & $19.21 \pm 0.00$ & $19.37 \pm 0.01$ & $19.72 \pm 0.03$ & $19.44 \pm 0.04$ \\
308.40678 & $-47.42557$ & $21.24 \pm 0.01$ & $21.34 \pm 0.02$ & $21.08 \pm 0.02$ & $20.78 \pm 0.03$ & $20.94 \pm 0.07$ & $21.17 \pm 0.11$ & $20.67 \pm 0.09$ & $20.72 \pm 0.13$ & $20.59 \pm 0.11$ & $20.93 \pm 0.01$ & $21.26 \pm 0.03$ & $21.41 \pm 0.10$ & $-$ \\
308.42512 & $-47.36257$ & $24.77 \pm 0.17$ & $24.40 \pm 0.29$ & $23.08 \pm 0.11$ & $21.99 \pm 0.07$ & $21.13 \pm 0.09$ & $20.61 \pm 0.12$ & $20.28 \pm 0.07$ & $19.88 \pm 0.07$ & $19.29 \pm 0.04$ & $19.30 \pm 0.00$ & $19.48 \pm 0.01$ & $20.12 \pm 0.03$ & $20.42 \pm 0.08$ \\

\hline
\label{tab:phot}
\end{longtable}
\begin{longtable}{ccccc|ccccc}
\caption{Measured redshifts and stellar masses of the galaxies in Table \ref{tab:phot}} \\ 
  \hline 
RA  & DEC & sep & zspec/\texttt{EAzY} & $\log M_\star$ & RA  & DEC & sep & zspec/\texttt{EAzY} & $\log M_\star$ \\
 \hline
308.42101 & $-47.36379$ & 113.9 & $0.891_{-0.124}^{+0.129}$ & $10.40_{-0.10}^{+0.08}$ & 308.41123 & $-47.36396$ & 117.9 & $0.388_{-0.000}^{+0.000}$ & $10.66_{-0.04}^{+0.03}$\\
308.44054 & $-47.36504$ & 115.0 & $0.736_{-0.054}^{+0.051}$ & $10.45_{-0.04}^{+0.04}$ & 308.44739 & $-47.36605$ & 118.2 & $0.724_{-0.154}^{+0.161}$ & $9.50_{-0.50}^{+0.46}$\\
308.43790 & $-47.36645$ & 108.2 & $0.433_{-0.148}^{+0.127}$ & $7.99_{-0.21}^{+0.21}$ & 308.42581 & $-47.36886$ & 95.1 & $0.651_{-0.064}^{+0.065}$ & $10.18_{-0.06}^{+0.05}$\\
308.42481 & $-47.36999$ & 91.1 & $0.387_{-0.000}^{+0.000}$ & $9.71_{-0.07}^{+0.06}$ & 308.40978 & $-47.36709$ & 108.3 & $0.228_{-0.067}^{+0.068}$ & $8.64_{-0.62}^{+0.54}$\\
308.44013 & $-47.36891$ & 101.6 & $0.781_{-0.127}^{+0.146}$ & $9.89_{-0.47}^{+0.43}$ & 308.42281 & $-47.36942$ & 93.3 & $0.642_{-0.087}^{+0.088}$ & $9.19_{-0.66}^{+0.58}$\\
308.43034 & $-47.36987$ & 92.3 & $0.611_{-0.114}^{+0.111}$ & $9.07_{-0.52}^{+0.65}$ & 308.43807 & $-47.37058$ & 94.2 & $0.537_{-0.139}^{+0.126}$ & $9.42_{-0.09}^{+0.08}$\\
308.41218 & $-47.37069$ & 94.1 & $0.445_{-0.000}^{+0.000}$ & $9.26_{-0.39}^{+0.28}$ & 308.44830 & $-47.37209$ & 100.6 & $0.762_{-0.035}^{+0.031}$ & $11.11_{-0.06}^{+0.06}$\\
308.45696 & $-47.37198$ & 114.0 & $0.504_{-0.092}^{+0.088}$ & $9.24_{-0.69}^{+0.65}$ & 308.39568 & $-47.37250$ & 109.3 & $0.668_{-0.141}^{+0.137}$ & $9.37_{-0.56}^{+0.52}$\\
308.44898 & $-47.37334$ & 97.8 & $0.810_{-0.116}^{+0.119}$ & $10.20_{-0.08}^{+0.09}$ & 308.41995 & $-47.37393$ & 78.0 & $0.566_{-0.000}^{+0.000}$ & $10.35_{-0.09}^{+0.08}$\\
308.42187 & $-47.37483$ & 74.1 & $0.540_{-0.165}^{+0.154}$ & $9.13_{-0.52}^{+0.52}$ & 308.44046 & $-47.37507$ & 81.6 & $0.494_{-0.158}^{+0.144}$ & $9.53_{-0.14}^{+0.11}$\\
308.45037 & $-47.37492$ & 95.4 & $0.928_{-0.134}^{+0.127}$ & $11.00_{-0.04}^{+0.03}$ & 308.40490 & $-47.37558$ & 86.6 & $0.393_{-0.090}^{+0.091}$ & $9.38_{-0.13}^{+0.19}$\\
308.44774 & $-47.37690$ & 85.8 & $0.455_{-0.110}^{+0.103}$ & $10.05_{-0.10}^{+0.16}$ & 308.46438 & $-47.37656$ & 116.7 & $0.443_{-0.000}^{+0.000}$ & $10.42_{-0.07}^{+0.09}$\\
308.46340 & $-47.37697$ & 113.9 & $0.335_{-0.247}^{+0.340}$ & $9.71_{-0.05}^{+0.05}$ & 308.41763 & $-47.37657$ & 69.9 & $0.584_{-0.095}^{+0.095}$ & $9.06_{-0.46}^{+0.36}$\\
308.41767 & $-47.37698$ & 68.5 & $0.477_{-0.091}^{+0.090}$ & $9.47_{-0.33}^{+0.18}$ & 308.42845 & $-47.37945$ & 57.5 & $0.523_{-0.195}^{+0.173}$ & $9.63_{-0.15}^{+0.21}$\\
308.41490 & $-47.37750$ & 68.9 & $0.661_{-0.000}^{+0.000}$ & $9.61_{-0.09}^{+0.10}$ & 308.39792 & $-47.37756$ & 92.3 & $1.106_{-0.303}^{+0.391}$ & $9.69_{-0.59}^{+0.46}$\\
308.40164 & $-47.37850$ & 83.5 & $0.463_{-0.000}^{+0.000}$ & $9.55_{-0.04}^{+0.04}$ & 308.38346 & $-47.37811$ & 119.2 & $1.290_{-0.129}^{+0.137}$ & $10.26_{-0.88}^{+0.91}$\\
308.43360 & $-47.37827$ & 64.5 & $0.690_{-0.000}^{+0.000}$ & $10.54_{-0.04}^{+0.04}$ & 308.39754 & $-47.37876$ & 90.1 & $0.830_{-0.184}^{+0.155}$ & $9.60_{-0.66}^{+0.62}$\\
308.42256 & $-47.37883$ & 59.6 & $0.335_{-0.143}^{+0.187}$ & $8.80_{-0.63}^{+0.51}$ & 308.40732 & $-47.37970$ & 71.2 & $0.663_{-0.000}^{+0.000}$ & $9.97_{-0.07}^{+0.11}$\\
308.43204 & $-47.37984$ & 58.0 & $0.499_{-0.000}^{+0.000}$ & $10.07_{-0.09}^{+0.12}$ & 308.45374 & $-47.37999$ & 88.5 & $0.566_{-0.063}^{+0.062}$ & $9.44_{-0.76}^{+0.63}$\\
308.40269 & $-47.37998$ & 77.9 & $0.810_{-0.139}^{+0.126}$ & $9.42_{-0.48}^{+0.42}$ & 308.41260 & $-47.38071$ & 60.9 & $0.320_{-0.127}^{+0.109}$ & $8.83_{-0.07}^{+0.07}$\\
308.44761 & $-47.38087$ & 75.2 & $0.712_{-0.096}^{+0.100}$ & $9.90_{-0.22}^{+0.14}$ & 308.40375 & $-47.38136$ & 72.6 & $0.458_{-0.191}^{+0.148}$ & $8.92_{-0.51}^{+0.50}$\\
308.43322 & $-47.38140$ & 53.6 & $0.537_{-0.102}^{+0.116}$ & $9.24_{-0.28}^{+0.23}$ & 308.39012 & $-47.38156$ & 99.0 & $1.054_{-0.081}^{+0.084}$ & $10.52_{-0.11}^{+0.12}$\\
308.42917 & $-47.38181$ & 49.4 & $0.684_{-0.000}^{+0.000}$ & $10.28_{-0.05}^{+0.05}$ & 308.41451 & $-47.38311$ & 51.1 & $0.181_{-0.000}^{+0.000}$ & $10.70_{-0.03}^{+0.03}$\\
308.40732 & $-47.38241$ & 63.8 & $0.653_{-0.175}^{+0.134}$ & $9.34_{-0.55}^{+0.69}$ & 308.44960 & $-47.38232$ & 75.4 & $1.119_{-0.133}^{+0.160}$ & $10.86_{-0.09}^{+0.06}$\\
308.46599 & $-47.38484$ & 106.0 & $0.518_{-0.000}^{+0.000}$ & $8.14_{-0.06}^{+0.06}$ & 308.46393 & $-47.38389$ & 102.7 & $0.245_{-0.060}^{+0.059}$ & $9.14_{-0.04}^{+0.04}$\\
308.41753 & $-47.38255$ & 49.6 & $0.931_{-0.481}^{+0.592}$ & $9.77_{-0.63}^{+0.55}$ & 308.46023 & $-47.38288$ & 96.1 & $0.632_{-0.000}^{+0.000}$ & $10.21_{-0.10}^{+0.16}$\\
308.39643 & $-47.38275$ & 83.6 & $0.643_{-0.284}^{+0.289}$ & $8.95_{-0.53}^{+0.34}$ & 308.39767 & $-47.38360$ & 79.4 & $0.500_{-0.000}^{+0.000}$ & $10.65_{-0.03}^{+0.04}$\\
308.41075 & $-47.38296$ & 56.8 & $0.971_{-0.168}^{+0.152}$ & $10.97_{-1.39}^{+0.09}$ & 308.38011 & $-47.38347$ & 118.1 & $1.128_{-0.234}^{+0.207}$ & $10.01_{-0.70}^{+0.58}$\\
308.46251 & $-47.38376$ & 99.7 & $0.683_{-0.000}^{+0.000}$ & $10.13_{-0.13}^{+0.18}$ & 308.42079 & $-47.38448$ & 40.4 & $0.658_{-0.000}^{+0.000}$ & $11.27_{-0.05}^{+0.05}$\\
308.42724 & $-47.38441$ & 39.4 & $0.265_{-0.078}^{+0.072}$ & $9.00_{-0.17}^{+0.24}$ & 308.42077 & $-47.38527$ & 37.7 & $0.807_{-0.276}^{+0.283}$ & $8.72_{-0.75}^{+0.88}$\\
308.43194 & $-47.38546$ & 38.9 & $0.618_{-0.000}^{+0.000}$ & $9.68_{-0.07}^{+0.05}$ & 308.43621 & $-47.38549$ & 44.2 & $0.685_{-0.000}^{+0.000}$ & $10.39_{-0.05}^{+0.17}$\\
308.44779 & $-47.38546$ & 65.2 & $0.780_{-0.129}^{+0.109}$ & $10.03_{-0.12}^{+0.13}$ & 308.42556 & $-47.38664$ & 31.1 & $0.174_{-0.000}^{+0.000}$ & $8.74_{-0.22}^{+0.18}$\\
308.40666 & $-47.38705$ & 54.2 & $0.181_{-0.000}^{+0.000}$ & $8.32_{-0.07}^{+0.07}$ & 308.44941 & $-47.38724$ & 65.5 & $0.348_{-0.107}^{+0.116}$ & $7.92_{-0.21}^{+0.21}$\\
308.45485 & $-47.38776$ & 76.9 & $0.531_{-0.085}^{+0.103}$ & $9.52_{-0.58}^{+0.40}$ & 308.46152 & $-47.38850$ & 91.6 & $0.660_{-0.136}^{+0.138}$ & $9.44_{-0.48}^{+0.52}$\\
308.41408 & $-47.38876$ & 36.0 & $0.706_{-0.508}^{+0.858}$ & $9.59_{-0.52}^{+0.57}$ & 308.41397 & $-47.38982$ & 33.9 & $0.750_{-0.000}^{+0.000}$ & $9.73_{-0.12}^{+0.10}$\\
308.45983 & $-47.38988$ & 86.4 & $0.574_{-0.000}^{+0.000}$ & $10.65_{-0.03}^{+0.03}$ & 308.41802 & $-47.39064$ & 24.4 & $0.747_{-0.000}^{+0.000}$ & $10.57_{-0.24}^{+0.15}$\\
308.45550 & $-47.39144$ & 74.9 & $0.260_{-0.081}^{+0.072}$ & $8.79_{-0.08}^{+0.08}$ & 308.38767 & $-47.39115$ & 92.9 & $0.471_{-0.160}^{+0.145}$ & $9.47_{-0.14}^{+0.17}$\\
308.38745 & $-47.39175$ & 93.1 & $0.818_{-0.095}^{+0.095}$ & $10.63_{-0.12}^{+0.11}$ & 308.40012 & $-47.39140$ & 62.9 & $0.816_{-0.117}^{+0.109}$ & $9.57_{-0.56}^{+0.48}$\\
308.43576 & $-47.39187$ & 28.3 & $0.685_{-0.000}^{+0.000}$ & $10.97_{-0.07}^{+0.12}$ & 308.42488 & $-47.39213$ & 11.4 & $0.387_{-0.000}^{+0.000}$ & $9.97_{-0.14}^{+0.11}$\\
308.40430 & $-47.39224$ & 52.3 & $0.538_{-0.000}^{+0.000}$ & $10.52_{-0.06}^{+0.08}$ & 308.44061 & $-47.39218$ & 38.9 & $0.594_{-0.156}^{+0.152}$ & $9.57_{-0.20}^{+0.20}$\\
308.46714 & $-47.39302$ & 102.3 & $0.966_{-0.252}^{+0.279}$ & $9.35_{-0.39}^{+0.16}$ & 308.42533 & $-47.39323$ & 7.4 & $0.677_{-0.000}^{+0.000}$ & $9.23_{-0.70}^{+0.79}$\\
308.39394 & $-47.39339$ & 76.7 & $0.812_{-0.085}^{+0.090}$ & $9.98_{-0.54}^{+0.33}$ & 308.42675 & $-47.39371$ & 6.7 & $0.655_{-0.000}^{+0.000}$ & $10.17_{-0.05}^{+0.06}$\\
308.38117 & $-47.39392$ & 107.6 & $0.530_{-0.112}^{+0.106}$ & $10.15_{-0.19}^{+0.06}$ & 308.46979 & $-47.39416$ & 108.5 & $0.443_{-0.119}^{+0.153}$ & $10.52_{-0.11}^{+0.15}$\\
308.47106 & $-47.39424$ & 111.6 & $0.387_{-0.000}^{+0.000}$ & $10.61_{-0.05}^{+0.05}$ & 308.38867 & $-47.39439$ & 89.3 & $0.823_{-0.062}^{+0.075}$ & $9.64_{-0.21}^{+0.21}$\\
308.40306 & $-47.39498$ & 54.2 & $0.469_{-0.189}^{+0.137}$ & $9.05_{-0.45}^{+0.51}$ & 308.41818 & $-47.39481$ & 17.4 & $0.690_{-0.150}^{+0.162}$ & $9.50_{-0.64}^{+0.65}$\\
308.42403 & $-47.39565$ & 3.4 & $0.745_{-0.000}^{+0.000}$ & $11.15_{-0.04}^{+0.04}$ & 308.41182 & $-47.39607$ & 33.0 & $0.634_{-0.100}^{+0.114}$ & $9.55_{-0.12}^{+0.12}$\\
308.39050 & $-47.39733$ & 85.1 & $0.511_{-0.055}^{+0.060}$ & $10.68_{-0.12}^{+0.14}$ & 308.39011 & $-47.39870$ & 86.6 & $0.499_{-0.156}^{+0.151}$ & $9.62_{-0.52}^{+0.35}$\\
308.39567 & $-47.39734$ & 72.6 & $0.199_{-0.000}^{+0.000}$ & $9.66_{-0.15}^{+0.06}$ & 308.45910 & $-47.39805$ & 83.0 & $0.658_{-0.000}^{+0.000}$ & $11.24_{-0.11}^{+0.04}$\\
308.40622 & $-47.39819$ & 47.7 & $0.410_{-0.325}^{+0.613}$ & $9.16_{-0.62}^{+0.58}$ & 308.40842 & $-47.40086$ & 45.8 & $0.538_{-0.194}^{+0.131}$ & $9.58_{-0.10}^{+0.10}$\\
308.40702 & $-47.40044$ & 48.3 & $0.419_{-0.000}^{+0.000}$ & $8.90_{-0.45}^{+0.59}$ & 308.40741 & $-47.39958$ & 46.3 & $0.060_{-0.000}^{+0.000}$ & $7.85_{-0.03}^{+0.04}$\\
308.46357 & $-47.39887$ & 94.2 & $0.683_{-0.073}^{+0.068}$ & $10.74_{-0.21}^{+0.05}$ & 308.46407 & $-47.39963$ & 95.8 & $0.656_{-0.000}^{+0.000}$ & $10.73_{-0.06}^{+0.18}$\\
308.42374 & $-47.39889$ & 13.5 & $0.658_{-0.000}^{+0.000}$ & $11.16_{-0.04}^{+0.04}$ & 308.44765 & $-47.40020$ & 57.3 & $0.730_{-0.253}^{+0.364}$ & $9.46_{-0.55}^{+0.62}$\\
308.42493 & $-47.40061$ & 19.2 & $0.659_{-0.000}^{+0.000}$ & $10.64_{-0.10}^{+0.06}$ & 308.43856 & $-47.40083$ & 38.0 & $0.691_{-0.000}^{+0.000}$ & $10.81_{-0.12}^{+0.08}$\\
308.44623 & $-47.40079$ & 54.7 & $0.881_{-0.000}^{+0.000}$ & $10.29_{-0.10}^{+0.08}$ & 308.47024 & $-47.40189$ & 112.1 & $0.444_{-0.000}^{+0.000}$ & $9.63_{-0.06}^{+0.09}$\\
308.42565 & $-47.40373$ & 30.4 & $0.178_{-0.087}^{+0.083}$ & $7.76_{-0.20}^{+0.22}$ & 308.38221 & $-47.40452$ & 110.1 & $0.560_{-0.063}^{+0.062}$ & $10.35_{-0.14}^{+0.07}$\\
308.40545 & $-47.40476$ & 59.2 & $0.394_{-0.000}^{+0.000}$ & $9.77_{-0.11}^{+0.14}$ & 308.42013 & $-47.40480$ & 36.5 & $0.601_{-0.126}^{+0.123}$ & $9.72_{-0.66}^{+0.42}$\\
308.43360 & $-47.40678$ & 46.1 & $0.194_{-0.000}^{+0.000}$ & $11.15_{-0.04}^{+0.04}$ & 308.45381 & $-47.40588$ & 79.3 & $0.531_{-0.169}^{+0.146}$ & $9.17_{-0.21}^{+0.21}$\\
308.42381 & $-47.40624$ & 39.6 & $0.502_{-0.063}^{+0.059}$ & $8.43_{-0.21}^{+0.21}$ & 308.42722 & $-47.40738$ & 43.8 & $0.853_{-0.096}^{+0.099}$ & $9.57_{-0.98}^{+0.81}$\\
308.38962 & $-47.40510$ & 93.9 & $0.403_{-0.000}^{+0.000}$ & $10.28_{-0.12}^{+0.15}$ & 308.46476 & $-47.40821$ & 106.8 & $0.655_{-0.000}^{+0.000}$ & $10.78_{-0.13}^{+0.08}$\\
308.44082 & $-47.40813$ & 59.7 & $0.944_{-0.000}^{+0.000}$ & $9.59_{-0.06}^{+0.05}$ & 308.46158 & $-47.40859$ & 100.6 & $0.537_{-0.196}^{+0.149}$ & $9.21_{-0.21}^{+0.21}$\\
308.39143 & $-47.40953$ & 97.2 & $0.394_{-0.000}^{+0.000}$ & $9.98_{-0.13}^{+0.13}$ & 308.40381 & $-47.41063$ & 76.1 & $0.725_{-0.340}^{+0.346}$ & $9.60_{-0.34}^{+0.27}$\\
308.40452 & $-47.40996$ & 73.2 & $0.689_{-0.000}^{+0.000}$ & $11.15_{-0.05}^{+0.05}$ & 308.40542 & $-47.41073$ & 73.8 & $0.394_{-0.000}^{+0.000}$ & $10.90_{-0.04}^{+0.04}$\\
308.38371 & $-47.41005$ & 114.4 & $0.566_{-0.000}^{+0.000}$ & $10.59_{-0.07}^{+0.05}$ & 308.40136 & $-47.40982$ & 78.4 & $1.139_{-0.121}^{+0.120}$ & $10.83_{-1.72}^{+0.25}$\\
308.44878 & $-47.40976$ & 77.4 & $0.817_{-0.150}^{+0.145}$ & $9.40_{-0.10}^{+0.13}$ & 308.43258 & $-47.41084$ & 58.8 & $0.617_{-0.000}^{+0.000}$ & $10.76_{-0.19}^{+0.06}$\\
308.46839 & $-47.41076$ & 118.9 & $0.773_{-0.152}^{+0.146}$ & $9.46_{-0.21}^{+0.21}$ & 308.41674 & $-47.41133$ & 61.4 & $0.395_{-0.000}^{+0.000}$ & $10.71_{-0.05}^{+0.08}$\\
308.38727 & $-47.41135$ & 109.3 & $0.549_{-0.103}^{+0.106}$ & $9.17_{-0.48}^{+0.40}$ & 308.38777 & $-47.41163$ & 108.8 & $0.509_{-0.000}^{+0.000}$ & $9.27_{-0.73}^{+0.55}$\\
308.38916 & $-47.41185$ & 106.4 & $0.475_{-0.078}^{+0.081}$ & $10.21_{-0.14}^{+0.13}$ & 308.42727 & $-47.41219$ & 61.1 & $0.394_{-0.000}^{+0.000}$ & $8.84_{-0.12}^{+0.16}$\\
308.43237 & $-47.41259$ & 64.7 & $0.495_{-0.000}^{+0.000}$ & $11.08_{-0.05}^{+0.05}$ & 308.40152 & $-47.41256$ & 85.0 & $0.925_{-0.117}^{+0.118}$ & $10.70_{-0.21}^{+0.21}$\\
308.42907 & $-47.41300$ & 64.4 & $0.617_{-0.000}^{+0.000}$ & $11.33_{-0.04}^{+0.04}$ & 308.39061 & $-47.41355$ & 107.1 & $0.878_{-0.048}^{+0.051}$ & $10.07_{-0.81}^{+0.89}$\\
308.39208 & $-47.41374$ & 104.7 & $0.856_{-0.073}^{+0.070}$ & $10.75_{-0.03}^{+0.04}$ & 308.45196 & $-47.41398$ & 93.6 & $0.363_{-0.000}^{+0.000}$ & $9.97_{-0.15}^{+0.13}$\\
308.41153 & $-47.41422$ & 76.0 & $0.678_{-0.189}^{+0.146}$ & $9.58_{-0.59}^{+0.62}$ & 308.44140 & $-47.41479$ & 80.4 & $0.745_{-0.112}^{+0.106}$ & $9.53_{-0.73}^{+0.67}$\\
308.46176 & $-47.41545$ & 114.7 & $0.883_{-0.129}^{+0.134}$ & $9.76_{-0.64}^{+0.53}$ & 308.40175 & $-47.41579$ & 93.5 & $0.790_{-0.065}^{+0.067}$ & $10.42_{-1.64}^{+0.15}$\\
308.46024 & $-47.41804$ & 118.1 & $0.567_{-0.094}^{+0.082}$ & $10.68_{-0.13}^{+0.08}$ & 308.46076 & $-47.41753$ & 117.8 & $0.744_{-0.000}^{+0.000}$ & $10.18_{-0.09}^{+0.09}$\\
308.40004 & $-47.41621$ & 97.3 & $0.464_{-0.000}^{+0.000}$ & $8.87_{-0.49}^{+0.43}$ & 308.40327 & $-47.41681$ & 94.3 & $0.625_{-0.140}^{+0.142}$ & $9.31_{-0.04}^{+0.04}$\\
308.41432 & $-47.41633$ & 80.3 & $0.829_{-0.145}^{+0.127}$ & $9.59_{-0.58}^{+0.47}$ & 308.39178 & $-47.41651$ & 111.8 & $1.216_{-0.104}^{+0.104}$ & $10.55_{-0.13}^{+0.08}$\\
308.38910 & $-47.41648$ & 116.6 & $0.602_{-0.257}^{+0.249}$ & $9.45_{-0.20}^{+0.26}$ & 308.46190 & $-47.41655$ & 117.5 & $0.733_{-0.081}^{+0.077}$ & $9.26_{-0.87}^{+1.07}$\\
308.42574 & $-47.41679$ & 77.4 & $0.505_{-0.127}^{+0.118}$ & $9.80_{-0.18}^{+0.15}$ & 308.43406 & $-47.41755$ & 83.0 & $0.200_{-0.000}^{+0.000}$ & $9.03_{-0.17}^{+0.07}$\\
308.38993 & $-47.41785$ & 118.5 & $0.580_{-0.000}^{+0.000}$ & $9.69_{-0.07}^{+0.06}$ & 308.45861 & $-47.41822$ & 115.8 & $0.484_{-0.000}^{+0.000}$ & $9.30_{-0.14}^{+0.11}$\\
308.43596 & $-47.41918$ & 89.9 & $0.533_{-0.140}^{+0.133}$ & $8.94_{-0.42}^{+0.25}$ & 308.43561 & $-47.41958$ & 91.0 & $0.301_{-0.082}^{+0.083}$ & $8.79_{-0.14}^{+0.13}$\\
308.41567 & $-47.42068$ & 94.4 & $0.689_{-0.000}^{+0.000}$ & $10.97_{-0.06}^{+0.07}$ & 308.39755 & $-47.42148$ & 116.0 & $0.835_{-0.136}^{+0.134}$ & $10.35_{-0.15}^{+0.08}$\\
308.42477 & $-47.42203$ & 96.3 & $0.715_{-0.123}^{+0.117}$ & $9.94_{-0.11}^{+0.14}$ & 308.39837 & $-47.42224$ & 117.1 & $0.393_{-0.000}^{+0.000}$ & $9.68_{-0.09}^{+0.24}$\\
308.43431 & $-47.42335$ & 103.4 & $0.897_{-0.076}^{+0.082}$ & $10.61_{-0.07}^{+0.15}$ & 308.43740 & $-47.42406$ & 107.7 & $0.581_{-0.000}^{+0.000}$ & $10.08_{-0.13}^{+0.16}$\\
308.42660 & $-47.42412$ & 103.9 & $0.833_{-0.176}^{+0.163}$ & $9.70_{-0.47}^{+0.49}$ & 308.40465 & $-47.42448$ & 116.5 & $1.071_{-0.341}^{+0.329}$ & $9.79_{-0.56}^{+0.42}$\\
308.43161 & $-47.42530$ & 109.2 & $0.920_{-0.048}^{+0.045}$ & $11.10_{-0.10}^{+0.09}$ & 308.40678 & $-47.42557$ & 118.0 & $0.689_{-0.000}^{+0.000}$ & $9.66_{-0.05}^{+0.05}$\\
308.42512 & $-47.36257$ & 117.8 & $1.058_{-0.090}^{+0.086}$ & $11.38_{-0.06}^{+0.05}$ \\

\hline
\label{tab:zmstar}
\end{longtable}
